The VLA/ALMA Nascent Disk and Multiplicity (VANDAM) Survey of Orion Protostars V. A Characterization of Protostellar Multiplicity

We characterize protostellar multiplicity in the Orion molecular clouds using ALMA 0.87~mm and VLA 9~mm continuum surveys toward 328 protostars. These observations are sensitive to projected spatial separations as small as $\sim$20~au, and we consider source separations up to 10$^4$~au as potential companions. The overall multiplicity fraction (MF) and companion fraction (CF) for the Orion protostars are 0.30$\pm$0.03 and 0.44$\pm$0.03, respectively, considering separations from 20 to 10$^4$~au. The MFs and CFs are corrected for potential contamination by unassociated young stars using a probabilistic scheme based on the surface density of young stars around each protostar. The companion separation distribution as a whole is double peaked and inconsistent with the separation distribution of solar-type field stars, while the separation distribution of Flat Spectrum protostars is consistent solar-type field stars. The multiplicity statistics and companion separation distributions of the Perseus star-forming region are consistent with those of Orion. Based on the observed peaks in the Class 0 separations at $\sim$100~au and $\sim$10$^3$~au, we argue that multiples with separations $<$500~au are likely produced by both disk fragmentation and turbulent fragmentation with migration, and those at $\ga$10$^3$~au result primarily from turbulent fragmentation. We also find that MFs/CFs may rise from Class 0 to Flat Spectrum protostars between 100 and 10$^3$~au in regions of high YSO density. This finding may be evidence for migration of companions from $>$10$^3$~au to $<$10$^3$~au, and that some companions between 10$^3$ and 10$^4$~au must be (or become) unbound.

==> (inline-0) <==
\begin{deluxetable}{lllllllll}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Orion Catalog}
\tablehead{
  \colhead{Source}  & \colhead{Main Source} & \colhead{RA} & \colhead{Decl.} & \colhead{L$_{\rm bol}$}  &   \colhead{T$_{\rm bol}$} & \colhead{Class} & \colhead{$\Sigma_{YSO}$} & \colhead{Distance}\\
  \colhead{}         & \colhead{}           & \colhead{(J2000)} & \colhead{(J2000)} & \colhead{(L$_{\sun}$)}  &   \colhead{(K)} & \colhead{} & \colhead{(pc$^{-2}$)} & \colhead{(pc)}
 }
\startdata
HH270VLA1-A & HH270VLA1 & 05:51:34.587 & +02:56:46.01 & 7.34 & 32.00 & 0 & 2.2 & 430.1\\
HH270VLA1-B & HH270VLA1 & 05:51:34.600 & +02:56:45.88 & 7.34 & 32.00 & 0 & 2.2 & 430.1\\
HH270mms1-B & HH270mms1 & 05:51:22.632 & +02:56:06.80 & 7.74 & 72.00 & I & 2.2 & 405.7\\
HH270mms1-A & HH270mms1 & 05:51:22.717 & +02:56:04.98 & 7.74 & 72.00 & I & 2.2 & 405.7\\
HH270mms2 & HH270mms2 & 05:51:22.572 & +02:55:43.16 & 4.55 & 249.00 & Flat & 2.2 & 413.3\\

\enddata
\tablecomments{Table 1 is published in its entirety in the machine-readable format.
 A portion is shown here for guidance regarding its form and content.}
\label{input-table-orion}
\end{deluxetable}

\begin{deluxetable}{llllllll}

\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Perseus Catalog}
\tablehead{
  \colhead{Source}  & \colhead{Main Source} & \colhead{RA} & \colhead{Decl.} & \colhead{L$_{\rm bol}$}  &   \colhead{T$_{\rm bol}$} & \colhead{Class} & \colhead{$\Sigma_{YSO}$}\\
  \colhead{}         & \colhead{}           & \colhead{(J2000)} & \colhead{(J2000)} & \colhead{(L$_{\sun}$)}  &   \colhead{(K)} & \colhead{} & \colhead{(pc$^{-2}$)}
 }
\startdata
Per-emb-53 & Per-emb-53 & 03:47:41.591 & +32:51:43.67 & 8.00 & 287.00 & I & 0.6\\
Per-emb-56 & Per-emb-56 & 03:47:05.450 & +32:43:08.24 & 0.92 & 312.00 & I & 1.4\\
IRAS 03363+3207 & IRAS 03363+3207 & 03:39:25.546 & +32:17:07.08 & -99.00 & -99.00 & Unclassified & 0.6\\
EDJ2009-385 & EDJ2009-385 & 03:44:18.168 & +32:04:56.90 & 0.65 & 1200.00 & II & 93.7\\
Per-emb-16 & Per-emb-16 & 03:43:50.978 & +32:03:24.10 & 0.68 & 39.00 & 0 & 162.5\\

\enddata
\tablecomments{Table 2 is published in its entirety in the machine-readable format.
 A portion is shown here for guidance regarding its form and content.}
\label{input-table-perseus}
\end{deluxetable}

\begin{longrotatetable}
\begin{deluxetable}{lllllll}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecaption{Orion Protostar Pairings}
\tablehead{
  \colhead{Source Pair}  & \colhead{Separation} & \colhead{Separation}  &   \colhead{0.87~mm Flux Ratio}  & \colhead{9~mm Flux Ratio} & \colhead{Prob.} & \colhead{Classes}\\
  \colhead{}  & \colhead{(\arcsec)} & \colhead{(au)}  &   \colhead{(Log $\frac{F1}{F2}$)} & \colhead{(Log $\frac{F1}{F2}$)} & \colhead{} & \colhead{}\\
 }
\startdata
H361-E-A+H361-E-B & 0.055$\pm$0.015 & 21.8$\pm$6.1 & \nodata & -0.49$\pm$0.15 & 1.00 & C0+C0\\ 
H361-C-A+H361-C-B & 0.087$\pm$0.002 & 37.6$\pm$1.0 & \nodata & -0.77$\pm$0.01 & 1.00 & C0+C0\\ 
H85-B+H85-A & 0.102$\pm$0.001 & 40.2$\pm$0.6 & -0.15$\pm$0.02 & -0.92$\pm$0.05 & 1.00 & FS+FS\\ 
H20-A+H20-B & 0.110$\pm$0.002 & 42.9$\pm$1.0 & -0.98$\pm$0.44 & -0.50$\pm$0.14 & 1.00 & CI+CI\\ 
H77-A-B+H77-A-A & 0.114$\pm$0.004 & 44.6$\pm$1.4 & -0.08$\pm$0.03 & \nodata & 1.00 & FS+FS\\ 
H158-B+H158-A & 0.119$\pm$0.007 & 46.0$\pm$2.5 & -0.02$\pm$0.07 & \nodata & 1.00 & FS+FS\\ 
H384-A+H384-A-B & 0.120$\pm$0.003 & 49.0$\pm$1.2 & \nodata & -0.83$\pm$0.03 & 1.00 & C0+C0\\ 
H203-B+H203-A & 0.130$\pm$0.003 & 49.7$\pm$1.1 & -0.89$\pm$0.02 & -0.86$\pm$0.02 & 1.00 & C0+C0\\ 
H366-A+H366-B & 0.142$\pm$0.002 & 61.1$\pm$1.0 & -0.36$\pm$0.02 & -0.65$\pm$0.04 & 1.00 & CI+CI\\ 
H288-A-B+H288-A-A & 0.151$\pm$0.005 & 61.3$\pm$1.9 & \nodata & -0.40$\pm$0.02 & 1.00 & C0+C0\\ 
H395-B+H395-A & 0.165$\pm$0.007 & 65.4$\pm$2.6 & -0.39$\pm$0.06 & -0.05$\pm$0.06 & 1.00 & C0+C0\\ 
H364-A+H364-B & 0.153$\pm$0.003 & 65.5$\pm$1.1 & -0.77$\pm$0.04 & \nodata & 1.00 & CI+CI\\ 
H282-B+H282-A & 0.169$\pm$0.009 & 70.1$\pm$3.7 & -0.75$\pm$0.10 & \nodata & 1.00 & CI+CI\\ 
H168-A+H168-B & 0.192$\pm$0.005 & 73.7$\pm$1.8 & -0.52$\pm$0.03 & -0.19$\pm$0.02 & 1.00 & C0+C0\\ 
H255-A+H255-B & 0.185$\pm$0.002 & 79.0$\pm$0.7 & -1.38$\pm$0.13 & \nodata & 1.00 & FS+FS\\ 
H363-B+H363-A & 0.185$\pm$0.010 & 79.5$\pm$4.2 & -1.14$\pm$0.06 & \nodata & 1.00 & FS+FS\\ 
H12-B-A+H12-B-B & 0.208$\pm$0.001 & 80.6$\pm$0.5 & -0.15$\pm$0.01 & -0.02$\pm$0.02 & 1.00 & C0+C0\\ 
H248-A+H248-B & 0.187$\pm$0.012 & 80.7$\pm$5.1 & -1.35$\pm$0.08 & \nodata & 1.00 & FS+FS\\ 
OMC1N-6-7-8-A-B+OMC1N-6-7-8-A-A & 0.214$\pm$0.004 & 84.0$\pm$1.5 & \nodata & -1.06$\pm$0.04 & 0.99 & N+N\\ 
H56-A-A+H56-A-B & 0.216$\pm$0.007 & 84.9$\pm$2.9 & -0.72$\pm$0.05 & -0.23$\pm$0.10 & 1.00 & C0+C0\\ 
(H56-A-A+H56-A-B)+H56-A-C & 0.219$\pm$0.006 & 86.2$\pm$2.3 & \nodata & \nodata & 1.00 & (C0+C0)+C0\\ 
H274-B+H274-A & 0.211$\pm$0.015 & 88.3$\pm$6.2 & -0.12$\pm$0.10 & \nodata & 1.00 & FS+FS\\ 
HH270VLA1-B+HH270VLA1-A & 0.231$\pm$0.003 & 99.4$\pm$1.2 & -0.03$\pm$0.02 & -0.44$\pm$0.05 & 1.00 & C0+C0\\ 
H75-B+H75-A & 0.254$\pm$0.008 & 99.8$\pm$3.0 & -0.92$\pm$0.06 & -0.86$\pm$0.44 & 1.00 & C0+C0\\ 
H193-B+H193-A & 0.258$\pm$0.003 & 100.0$\pm$1.0 & -0.01$\pm$0.04 & \nodata & 1.00 & CI+CI\\ 
H173-B+H173-A & 0.268$\pm$0.011 & 103.0$\pm$4.3 & -0.22$\pm$0.10 & -0.01$\pm$0.14 & 1.00 & C0+C0\\ 
2M05414580-0154297-B+2M05414580-0154297-A & 0.265$\pm$0.001 & 105.9$\pm$0.2 & \nodata & -1.43$\pm$0.01 & 0.99 & N+N\\ 
H92-A-B+H92-A-A & 0.276$\pm$0.014 & 108.4$\pm$5.3 & -1.47$\pm$0.10 & -0.62$\pm$0.05 & 1.00 & FS+FS\\ 
H213-A+H213-B & 0.263$\pm$0.018 & 114.4$\pm$8.0 & -0.18$\pm$0.15 & \nodata & 1.00 & FS+FS\\ 
H357-A+H357-B & 0.280$\pm$0.003 & 114.4$\pm$1.1 & -0.61$\pm$0.03 & \nodata & 1.00 & FS+FS\\ 
H45-B+H45-A & 0.308$\pm$0.001 & 120.7$\pm$0.6 & -0.24$\pm$0.02 & \nodata & 1.00 & FS+FS\\ 
H242-B+H242-A & 0.286$\pm$0.006 & 122.8$\pm$2.5 & -0.42$\pm$0.05 & \nodata & 1.00 & FS+FS\\ 
H70-A-A+H70-A-B & 0.319$\pm$0.007 & 125.1$\pm$2.8 & -1.03$\pm$0.07 & -0.88$\pm$0.09 & 1.00 & FS+FS\\ 
H138-B+H138-A & 0.322$\pm$0.012 & 125.6$\pm$4.6 & -0.70$\pm$0.10 & \nodata & 1.00 & C0+C0\\ 
H28-B+H28-A & 0.328$\pm$0.010 & 128.1$\pm$3.8 & -0.59$\pm$0.09 & -0.09$\pm$0.45 & 1.00 & C0+C0\\ 
H312-B+H312-A & 0.324$\pm$0.004 & 134.7$\pm$1.6 & -0.41$\pm$0.03 & -0.21$\pm$0.06 & 1.00 & C0+C0\\ 
H32-B+H32-A & 0.415$\pm$0.006 & 162.2$\pm$2.3 & -0.20$\pm$0.03 & -0.06$\pm$0.12 & 1.00 & C0+C0\\ 
H70-B-A+H70-B-B & 0.423$\pm$0.003 & 166.3$\pm$1.0 & -1.01$\pm$0.43 & -0.25$\pm$0.06 & 1.00 & FS+FS\\ 
H400-B+H400-A & 0.443$\pm$0.007 & 184.0$\pm$3.0 & -0.69$\pm$0.02 & -0.49$\pm$0.01 & 1.00 & C0+C0\\ 
H288-B+(H288-A-B+H288-A-A) & 0.547$\pm$0.007 & 221.9$\pm$2.9 & \nodata & \nodata & 1.00 & C0+(C0+C0)\\ 
2MJ05474500+0038418-B+2MJ05474500+0038418-A & 0.583$\pm$0.004 & 233.0$\pm$1.5 & \nodata & -0.90$\pm$0.04 & 1.00 & N+N\\ 
H304-B+H304-A & 0.666$\pm$0.002 & 272.7$\pm$0.8 & -0.27$\pm$0.02 & \nodata & 0.99 & FS+FS\\ 
H323-B+H323-A & 0.639$\pm$0.003 & 273.6$\pm$1.1 & -0.26$\pm$0.01 & -0.37$\pm$0.09 & 1.00 & CI+CI\\ 
H84-B+H84-A & 0.701$\pm$0.007 & 275.5$\pm$2.9 & -1.24$\pm$0.06 & -0.90$\pm$0.05 & 1.00 & CI+CI\\ 
H163-A+H163-B & 0.777$\pm$0.015 & 299.8$\pm$5.9 & -1.66$\pm$0.07 & \nodata & 1.00 & CI+CI\\ 
H281-B+H281-A & 0.749$\pm$0.021 & 311.6$\pm$8.7 & -1.71$\pm$0.16 & \nodata & 1.00 & FS+FS\\ 
H290-A+H290-B & 0.820$\pm$0.007 & 332.7$\pm$3.0 & -0.40$\pm$0.02 & -0.59$\pm$0.10 & 1.00 & C0+C0\\ 
H261-B+H261-A & 0.778$\pm$0.012 & 334.5$\pm$5.0 & -0.08$\pm$0.12 & \nodata & 1.00 & CI+CI\\ 
H183-A+H183-B & 0.869$\pm$0.013 & 334.7$\pm$5.1 & -0.45$\pm$0.45 & -0.85$\pm$0.44 & 0.99 & FS+FS\\ 
H182-B+H182-A & 0.991$\pm$0.002 & 381.5$\pm$0.7 & -0.82$\pm$0.02 & -0.23$\pm$0.02 & 0.97 & C0+C0\\ 
H71-A+H71-B & 1.009$\pm$0.033 & 396.4$\pm$13.1 & -1.38$\pm$0.13 & -1.55$\pm$0.43 & 0.98 & CI+CI\\ 
H57-B+H57-A & 1.169$\pm$0.005 & 459.0$\pm$1.9 & -1.08$\pm$0.05 & -1.30$\pm$0.43 & 0.97 & FS+FS\\ 
H92-B+(H92-A-B+H92-A-A) & 1.270$\pm$0.014 & 498.8$\pm$5.5 & \nodata & \nodata & 0.98 & FS+(FS+FS)\\ 
H78-C+H78-B & 1.415$\pm$0.015 & 556.0$\pm$5.7 & -0.04$\pm$0.10 & -0.32$\pm$0.10 & 0.98 & C0+C0\\ 
H361-G-B+H361-G-A & 1.341$\pm$0.005 & 577.2$\pm$2.2 & -0.22$\pm$0.03 & -0.21$\pm$0.04 & 0.99 & C0+C0\\ 
NGC2024-FIR3-A+NGC2024-FIR3-B & 1.464$\pm$0.007 & 599.6$\pm$2.9 & \nodata & -0.77$\pm$0.11 & 0.88 & C0+C0\\ 
H170-A+H170-B & 1.639$\pm$0.003 & 629.7$\pm$1.1 & -0.16$\pm$0.02 & \nodata & 1.00 & FS+FS\\ 
(H77-A-B+H77-A-A)+H77-B & 1.653$\pm$0.011 & 649.2$\pm$4.3 & \nodata & \nodata & 0.99 & (FS+FS)+FS\\ 
J054227.77-012902.2+H310 & 1.579$\pm$0.003 & 654.2$\pm$1.2 & \nodata & -0.81$\pm$0.02 & 1.00 & N+C0\\ 
H387-B+H387-A & 1.729$\pm$0.002 & 738.7$\pm$0.7 & -0.57$\pm$0.01 & -0.22$\pm$0.05 & 0.99 & CI+CI\\ 
2M05414550-0154286+H384-region-D & 1.858$\pm$0.010 & 743.0$\pm$4.1 & \nodata & -1.09$\pm$0.11 & 0.83 & N+C0\\ 
H140-B+H140-C & 2.241$\pm$0.011 & 874.5$\pm$4.1 & -1.44$\pm$0.08 & \nodata & 0.95 & CI+CI\\ 
H66-A+H66-B & 2.231$\pm$0.003 & 876.3$\pm$1.1 & -0.10$\pm$0.01 & -0.57$\pm$0.08 & 0.92 & FS+FS\\ 
HH270mms1-A+HH270mms1-B & 2.219$\pm$0.014 & 900.4$\pm$5.8 & -1.43$\pm$0.12 & -1.56$\pm$0.43 & 1.00 & CI+CI\\ 
H59-A+H59-B & 2.401$\pm$0.008 & 943.0$\pm$3.1 & -1.63$\pm$0.12 & -1.26$\pm$0.05 & 0.92 & FS+FS\\ 
H298-B+H298-A & 2.368$\pm$0.003 & 967.1$\pm$1.3 & -0.51$\pm$0.02 & \nodata & 0.99 & CI+CI\\ 
H203-C+(H203-B+H203-A) & 2.830$\pm$0.002 & 1085.5$\pm$0.8 & \nodata & \nodata & 1.00 & C0+(C0+C0)\\ 
H149-A+H149-B & 2.795$\pm$0.003 & 1089.9$\pm$1.3 & -0.60$\pm$0.02 & \nodata & 0.99 & FS+FS\\ 
(H361-E-A+H361-E-B)+H361-A & 2.850$\pm$0.011 & 1139.9$\pm$4.5 & \nodata & \nodata & 0.99 & (C0+C0)+C0\\ 
H386-A+H386-B & 2.675$\pm$0.015 & 1142.7$\pm$6.5 & -0.41$\pm$0.04 & -1.19$\pm$0.43 & 0.99 & CI+CI\\ 
H78-E+H78-A & 3.073$\pm$0.001 & 1229.2$\pm$0.4 & \nodata & -1.25$\pm$0.07 & 0.98 & C0+C0\\ 
HH111MMS-A+HH111MMS-B & 3.027$\pm$0.008 & 1243.1$\pm$3.5 & -1.44$\pm$0.08 & -1.10$\pm$0.04 & 1.00 & CI+CI\\ 
H150-B+H150-A & 3.211$\pm$0.005 & 1247.5$\pm$2.0 & -0.65$\pm$0.06 & \nodata & 1.00 & FS+FS\\ 
OMC2-FIR4-ALMA1+VLA16 & 3.268$\pm$0.008 & 1283.8$\pm$3.2 & -0.08$\pm$0.08 & -0.17$\pm$0.16 & 0.84 & N+C0\\ 
H361-B+(H361-C-A+H361-C-B) & 3.077$\pm$0.003 & 1324.4$\pm$1.1 & \nodata & \nodata & 0.98 & C0+(C0+C0)\\ 
(H384-A+H384-A-B)+H384-B & 3.405$\pm$0.014 & 1394.5$\pm$5.7 & \nodata & \nodata & 0.91 & (C0+C0)+C0\\ 
H181-A+H181-B & 3.783$\pm$0.006 & 1456.8$\pm$2.4 & -0.36$\pm$0.06 & -1.12$\pm$0.43 & 0.93 & CI+CI\\ 
H78-D+(H78-C+H78-B) & 3.854$\pm$0.018 & 1513.8$\pm$6.9 & \nodata & \nodata & 0.97 & C0+(C0+C0)\\ 
H373-B+H373-A & 3.639$\pm$0.002 & 1557.8$\pm$0.7 & -0.05$\pm$0.01 & -0.57$\pm$0.09 & 0.99 & C0+C0\\ 
\lbrack H78-D+(H78-C+H78-B)\rbrack +(H78-E+H78-A) & 4.639$\pm$0.015 & 1822.4$\pm$5.9 & \nodata & \nodata & 0.95 & \lbrack C0+(C0+C0)\rbrack +(C0+C0)\\ 
(H12-B-A+H12-B-B)+H12-A & 4.770$\pm$0.001 & 1853.5$\pm$0.4 & \nodata & \nodata & 0.98 & (C0+C0)+C0\\ 
H361-I+H361-J & 4.353$\pm$0.005 & 1873.7$\pm$2.0 & \nodata & -0.09$\pm$0.04 & 0.97 & C0+C0\\ 
H361-F+\lbrack (H361-E-A+H361-E-B)+H361-A\rbrack  & 4.489$\pm$0.016 & 1931.9$\pm$6.9 & \nodata & \nodata & 0.97 & C0+\lbrack (C0+C0)+C0\rbrack \\ 
(2M05414580-0154297-B+2M05414580-0154297-A)-\\ 
(2M05414550-0154286+H384-region-D) & 4.988$\pm$0.004 & 1995.1$\pm$1.6 & \nodata & \nodata & 0.71 & (N+N)+(N+C0)\\ 
(H70-A-A+H70-A-B)+(H70-B-A+H70-B-B) & 5.087$\pm$0.001 & 1998.2$\pm$0.2 & \nodata & \nodata & 0.89 & (FS+FS)+(FS+FS)\\ 
2M05414611-0154147+H384-region-H & 5.060$\pm$0.001 & 2024.0$\pm$0.3 & \nodata & -0.51$\pm$0.01 & 0.70 & N+C0\\ 
V2358Ori+(H56-B+\lbrack (H56-A-A+H56-A-B)+H56-A-C\rbrack ) & 5.271$\pm$0.008 & 2070.5$\pm$3.0 & \nodata & \nodata & 0.88 & N+(C0+\lbrack (C0+C0)+C0\rbrack )\\ 
H182-C+(H182-B+H182-A) & 5.431$\pm$0.010 & 2091.6$\pm$3.7 & \nodata & \nodata & 0.86 & C0+(C0+C0)\\ 
H56-B+\lbrack (H56-A-A+H56-A-B)+H56-A-C\rbrack  & 5.410$\pm$0.008 & 2125.1$\pm$3.2 & \nodata & \nodata & 0.87 & C0+\lbrack (C0+C0)+C0\rbrack \\ 
(H361-F+\lbrack (H361-E-A+H361-E-B)+H361-A\rbrack )+\lbrack H361-B+(H361-C-A+H361-C-B)\rbrack  & 5.623$\pm$0.009 & 2249.0$\pm$3.6 & \nodata & \nodata & 0.96 & (C0+\lbrack (C0+C0)+C0\rbrack )+\lbrack C0+(C0+C0)\rbrack \\ 
(OMC2-FIR4-ALMA1+VLA16)+VLA15 & 6.034$\pm$0.009 & 2370.0$\pm$3.5 & \nodata & \nodata & 0.63 & (N+C0)+C0\\ 
H108+H64 & 6.125$\pm$0.001 & 2405.8$\pm$0.5 & -0.27$\pm$0.01 & -0.41$\pm$0.09 & 0.73 & C0+CI\\ 
H128-B+H128-A & 6.406$\pm$0.003 & 2521.4$\pm$1.3 & -0.10$\pm$0.03 & \nodata & 1.00 & FS+FS\\ 
H317-B+H317-A & 6.126$\pm$0.004 & 2616.6$\pm$1.7 & -1.31$\pm$0.02 & -1.10$\pm$0.10 & 0.98 & C0+C0\\ 
H341+H340 & 6.162$\pm$0.003 & 2655.0$\pm$1.1 & -0.31$\pm$0.02 & -0.46$\pm$0.06 & 0.98 & C0+C0\\ 
H263+H262 & 6.244$\pm$0.004 & 2684.9$\pm$1.6 & -0.39$\pm$0.02 & \nodata & 0.93 & CI+FS\\ 
(H173-B+H173-A)+H174 & 7.047$\pm$0.007 & 2712.5$\pm$2.8 & \nodata & \nodata & 0.94 & (C0+C0)+FS\\ 
H389-A+H389-B & 6.683$\pm$0.005 & 2862.9$\pm$2.2 & -0.62$\pm$0.03 & -0.60$\pm$0.44 & 0.97 & C0+C0\\ 
H377+H144 & 7.633$\pm$0.003 & 2978.3$\pm$1.2 & -0.03$\pm$0.02 & \nodata & 0.79 & C0+CI\\ 
OMC1N-6-7-8-C+OMC1N-6-7-8-B & 7.832$\pm$0.002 & 3076.6$\pm$1.0 & \nodata & -0.02$\pm$0.02 & 0.42 & N+N\\ 
H86-B+H86-A & 7.960$\pm$0.010 & 3126.0$\pm$4.0 & -0.36$\pm$0.06 & 0.00$\pm$0.61 & 0.91 & CI+CI\\ 
H125+H124 & 8.078$\pm$0.008 & 3215.0$\pm$3.0 & -1.96$\pm$0.06 & -0.77$\pm$0.03 & 0.97 & FS+C0\\ 
H338-A+H338-B & 7.581$\pm$0.005 & 3265.1$\pm$2.3 & -0.69$\pm$0.03 & -0.88$\pm$0.45 & 0.95 & C0+C0\\ 
\lbrack (H70-A-A+H70-A-B)+(H70-B-A+H70-B-B)\rbrack +H70-C & 8.451$\pm$0.007 & 3319.5$\pm$2.8 & \nodata & \nodata & 0.76 & \lbrack (FS+FS)+(FS+FS)\rbrack +FS\\ 
OMC1N-4-5-C+OMC1N-4-5-B & 8.714$\pm$0.004 & 3423.0$\pm$1.5 & \nodata & -0.83$\pm$0.03 & 0.45 & N+N\\ 
2M05414325-0154343+(NGC2024-FIR3-A+NGC2024-FIR3-B) & 8.695$\pm$0.006 & 3477.9$\pm$2.5 & \nodata & \nodata & 0.53 & N+(C0+C0)\\ 
H361-D-\\ 
\lbrack (H361-F+\lbrack (H361-E-A+H361-E-B)+H361-A\rbrack )+\lbrack H361-B+(H361-C-A+H361-C-B)\rbrack \rbrack  & 8.380$\pm$0.012 & 3606.6$\pm$5.2 & \nodata & \nodata & 0.90 & C0+\lbrack (C0+\lbrack (C0+C0)+C0\rbrack )+\lbrack C0+(C0+C0)\rbrack \rbrack \\ 
(H386-A+H386-B)+H386-C & 8.988$\pm$0.003 & 3839.7$\pm$1.1 & \nodata & \nodata & 0.94 & (CI+CI)+CI\\ 
2MJ05352746-0509441+H370 & 10.014$\pm$0.010 & 4005.5$\pm$4.1 & -1.77$\pm$0.09 & -1.29$\pm$0.05 & 0.64 & N+CI\\ 
H140-A+(H140-B+H140-C) & 10.307$\pm$0.001 & 4022.7$\pm$0.5 & \nodata & \nodata & 0.76 & CI+(CI+CI)\\ 
(H71-A+H71-B)+H394-B & 10.693$\pm$0.002 & 4200.1$\pm$0.7 & \nodata & \nodata & 0.67 & (CI+CI)+C0\\ 
2M05414483-0154357+2M05414482-0154251 & 10.672$\pm$0.001 & 4268.9$\pm$0.6 & \nodata & -0.18$\pm$0.06 & 0.45 & N+N\\ 
H145-A+H145-B & 11.214$\pm$0.004 & 4375.8$\pm$1.8 & -0.51$\pm$0.03 & \nodata & 0.70 & CI+CI\\ 
H384-C+\lbrack (H384-A+H384-A-B)+H384-B\rbrack  & 10.726$\pm$0.006 & 4392.4$\pm$2.5 & \nodata & \nodata & 0.57 & C0+\lbrack (C0+C0)+C0\rbrack \\ 
H369+\lbrack (OMC2-FIR4-ALMA1+VLA16)+VLA15\rbrack  & 11.368$\pm$0.007 & 4465.5$\pm$2.7 & \nodata & \nodata & 0.48 & FS+\lbrack (N+C0)+C0\rbrack \\ 
\lbrack (H71-A+H71-B)+H394-B\rbrack +H72 & 11.720$\pm$0.003 & 4603.5$\pm$1.1 & \nodata & \nodata & 0.64 & \lbrack (CI+CI)+C0\rbrack +FS\\ 
H165+\lbrack H203-C+(H203-B+H203-A)\rbrack  & 12.056$\pm$0.004 & 4623.6$\pm$1.6 & \nodata & \nodata & 0.95 & CI+\lbrack C0+(C0+C0)\rbrack \\ 
H259-B+H259-A & 11.250$\pm$0.003 & 4784.5$\pm$1.1 & -0.36$\pm$0.03 & \nodata & 0.99 & FS+FS\\ 
OMC1N-4-5-A+OMC1N-2-3 & 12.343$\pm$0.007 & 4848.3$\pm$2.6 & \nodata & -0.96$\pm$0.05 & 0.48 & N+N\\ 
\lbrack (H386-A+H386-B)+H386-C\rbrack +(H387-B+H387-A) & 11.503$\pm$0.001 & 4914.0$\pm$0.6 & \nodata & \nodata & 0.91 & \lbrack (CI+CI)+CI\rbrack +(CI+CI)\\ 
(2M05414483-0154357+2M05414482-0154251)\\ 
\lbrack (2M05414580-0154297-B-2M05414580-0154297-A)\\ 
(2M05414550-0154286-H384-region-D)) & 12.418$\pm$0.002 & 4967.2$\pm$0.7 & \nodata & \nodata & 0.41 & (N+N)+\lbrack (N+N)+(N+C0)\rbrack \\ 
OMC1N-1-C+OMC1N-1-B & 12.707$\pm$0.009 & 4991.1$\pm$3.7 & \nodata & -0.10$\pm$0.07 & 0.45 & N+N\\ 
H384-region-G+\lbrack 2M05414325-0154343+(NGC2024-FIR3-A+NGC2024-FIR3-B)\rbrack  & 12.450$\pm$0.023 & 5098.4$\pm$9.6 & \nodata & \nodata & 0.42 & C0+\lbrack N+(C0+C0)\rbrack \\ 
H76+\lbrack \lbrack H78-D+(H78-C+H78-B)\rbrack +(H78-E+H78-A)\rbrack  & 13.049$\pm$0.013 & 5125.6$\pm$5.1 & \nodata & \nodata & 0.71 & CI+\lbrack \lbrack C0+(C0+C0)\rbrack +(C0+C0)\rbrack \\ 
(H361-G-B+H361-G-A)+H361-H & 11.945$\pm$0.006 & 5141.1$\pm$2.5 & \nodata & \nodata & 0.75 & (C0+C0)+C0\\ 
(H369+\lbrack (OMC2-FIR4-ALMA1+VLA16)+VLA15\rbrack )+(H108+H64) & 13.106$\pm$0.007 & 5148.1$\pm$2.6 & \nodata & \nodata & 0.44 & (FS+\lbrack (N+C0)+C0\rbrack )+(C0+CI)\\ 
(H181-A+H181-B)+\lbrack H182-C+(H182-B+H182-A)\rbrack  & 13.427$\pm$0.005 & 5170.9$\pm$1.7 & \nodata & \nodata & 0.55 & (CI+CI)+\lbrack C0+(C0+C0)\rbrack \\ 
OMC1N-6-7-8-H+OMC1N-6-7-8-G & 13.251$\pm$0.003 & 5205.1$\pm$1.2 & \nodata & -0.32$\pm$0.02 & 0.38 & N+N\\ 
H117+H118 & 13.492$\pm$0.010 & 5445.3$\pm$4.2 & -1.08$\pm$0.07 & \nodata & 0.91 & FS+FS\\ 
H322+(H389-A+H389-B) & 12.985$\pm$0.003 & 5561.3$\pm$1.2 & \nodata & \nodata & 0.89 & CI+(C0+C0)\\ 
(H86-B+H86-A)+H87 & 14.257$\pm$0.005 & 5598.7$\pm$1.9 & \nodata & \nodata & 0.74 & (CI+CI)+C0\\ 
H358-B+H358-A & 13.326$\pm$0.001 & 5687.4$\pm$0.4 & -0.27$\pm$0.00 & -0.22$\pm$0.03 & 0.95 & C0+C0\\ 
H384-region-E+2M05414512-0154470 & 14.125$\pm$0.039 & 5784.2$\pm$15.9 & \nodata & -0.46$\pm$0.10 & 0.52 & C0+N\\ 
(H361-D+\lbrack (H361-F+\lbrack (H361-E-A+H361-E-B)+H361-A\rbrack )+ & & & & & & (C0+\lbrack (C0+\lbrack (C0+C0)+C0\rbrack )+ \\ 
\lbrack H361-B+(H361-C-A+H361-C-B)\rbrack \rbrack )+\lbrack (H361-G-B+H361-G-A)+H361-H\rbrack  & 14.570$\pm$0.012 & 5827.9$\pm$4.8 & \nodata & \nodata & 0.78 & \lbrack C0+(C0+C0)\rbrack \rbrack )+\lbrack (C0+C0)+C0\rbrack \\ 
OMC1N-6-7-8-D+OMC1N-6-7-8-E & 15.249$\pm$0.002 & 5989.6$\pm$0.6 & \nodata & -0.24$\pm$0.03 & 0.36 & N+N\\ 
\lbrack H92-B+(H92-A-B+H92-A-A)\rbrack +J05351805-050017.98 & 15.850$\pm$0.013 & 6224.1$\pm$4.9 & \nodata & \nodata & 0.62 & \lbrack FS+(FS+FS)\rbrack +N\\ 
(H323-B+H323-A)+\lbrack H322+(H389-A+H389-B)\rbrack  & 14.552$\pm$0.002 & 6234.2$\pm$1.1 & \nodata & \nodata & 0.88 & (CI+CI)+\lbrack CI+(C0+C0)\rbrack \\ 
(OMC1N-6-7-8-H+OMC1N-6-7-8-G)+OMC1N-6-7-8-F & 16.183$\pm$0.004 & 6356.8$\pm$1.5 & \nodata & \nodata & 0.37 & (N+N)+N\\ 
H240+H241 & 15.404$\pm$0.007 & 6651.3$\pm$3.2 & -0.80$\pm$0.05 & \nodata & 0.94 & CI+CI\\ 
H93+H94 & 17.606$\pm$0.004 & 6913.7$\pm$1.4 & -1.67$\pm$0.43 & -0.71$\pm$0.08 & 0.78 & CI+CI\\ 
H409+(H59-A+H59-B) & 18.533$\pm$0.003 & 7279.8$\pm$1.0 & \nodata & \nodata & 0.47 & C0+(FS+FS)\\ 
(H377+H144)+H143 & 19.060$\pm$0.004 & 7437.1$\pm$1.5 & \nodata & \nodata & 0.44 & (C0+CI)+CI\\ 
(2MJ05352746-0509441+H370)+(H66-A+H66-B) & 18.692$\pm$0.011 & 7476.8$\pm$4.6 & \nodata & \nodata & 0.43 & (N+CI)+(FS+FS)\\ 
\lbrack (2M05414483-0154357+2M05414482-0154251)+\\ 
\lbrack (2M05414580-0154297-B+2M05414580-0154297-A)+-\\ 
(2M05414550-0154286+H384-region-D)\rbrack \rbrack +-\\ 
(2M05414611-0154147+H384-region-H) & 19.038$\pm$0.002 & 7615.4$\pm$0.7 & \nodata & \nodata & 0.37 & \lbrack \lbrack (N+N)+\lbrack (N+N)+(N+C0)\rbrack \rbrack +(N+C0)\rbrack \\ 
H89+H91 & 19.427$\pm$0.007 & 7629.0$\pm$2.7 & -0.14$\pm$0.03 & -0.90$\pm$0.44 & 0.58 & FS+C0\\ 
H374+H254 & 18.042$\pm$0.020 & 7766.9$\pm$8.6 & -2.10$\pm$0.12 & -1.24$\pm$0.43 & 0.69 & C0+CI\\ 
(OMC1N-6-7-8-C+OMC1N-6-7-8-B)+(OMC1N-6-7-8-A-B+OMC1N-6-7-8-A-A) & 20.230$\pm$0.005 & 7946.2$\pm$1.9 & \nodata & \nodata & 0.36 & (N+N)+(N+N)\\ 
(\lbrack (H71-A+H71-B)+H394-B\rbrack +H72)+H394-A & 20.734$\pm$0.007 & 8144.2$\pm$2.7 & \nodata & \nodata & 0.43 & (\lbrack (CI+CI)+C0\rbrack +FS)+C0\\ 
(H384-region-E+2M05414512-0154470)+(H384-C+\lbrack (H384-A+H384-A-B)+H384-B\rbrack ) & 20.023$\pm$0.038 & 8199.3$\pm$15.8 & \nodata & \nodata & 0.40 & (C0+N)+(C0+\lbrack (C0+C0)+C0\rbrack )\\ 
H219+H220 & 19.550$\pm$0.003 & 8623.4$\pm$1.1 & -0.46$\pm$0.02 & \nodata & 0.88 & CI+CI\\ 
H407+H331 & 21.400$\pm$0.002 & 8968.7$\pm$1.0 & -0.44$\pm$0.02 & -0.34$\pm$0.07 & 0.92 & C0+FS\\ 
(H183-A+H183-B)+\lbrack (H181-A+H181-B)+\lbrack H182-C+(H182-B+H182-A)\rbrack \rbrack  & 23.709$\pm$0.005 & 9130.3$\pm$1.8 & \nodata & \nodata & 0.41 & (FS+FS)+\lbrack (CI+CI)+\lbrack C0+(C0+C0)\rbrack \rbrack \\ 
H210+H211 & 21.027$\pm$0.008 & 9138.2$\pm$3.3 & -1.43$\pm$0.07 & \nodata & 0.72 & FS+FS\\ 
J05352074-0515492+\lbrack V2358Ori+(H56-B+\lbrack (H56-A-A+H56-A-B)+H56-A-C\rbrack )\rbrack  & 23.452$\pm$0.002 & 9212.0$\pm$0.9 & \nodata & \nodata & 0.37 & N+\lbrack N+(C0+\lbrack (C0+C0)+C0\rbrack )\rbrack \\ 
HH270mms2+(HH270mms1-A+HH270mms1-B) & 22.780$\pm$0.003 & 9415.0$\pm$1.3 & \nodata & \nodata & 0.98 & FS+(CI+CI)\\ 
H252+(H255-A+H255-B) & 22.077$\pm$0.009 & 9459.9$\pm$3.9 & \nodata & \nodata & 0.56 & FS+(FS+FS)\\ 
H257+(H261-B+H261-A) & 23.255$\pm$0.014 & 9999.5$\pm$6.0 & \nodata & \nodata & 0.66 & FS+(CI+CI)\\ 

\enddata
\tablecomments{Classes are provided in abbreviated form: C0 - Class 0, CI - Class I, FS - Flat Spectrum,
CII - Class II. Components classified as `N' do not have a classification. 
Flux ratios are only provided for pairings of single components. The column labeled Prob. corresponds to the probability
of the pairing being a true, bound pair and not a line of sight association, based on the YSO surface density.
The overall probability of each member may be lower given the multiplicative nature
of companion probabilities when pairing two binary (or higher order systems) together.
}
\label{orion-seps}
\end{deluxetable}
\end{longrotatetable}

\begin{longrotatetable}
\begin{deluxetable}{llllll}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecaption{Perseus Protostar Pairings}
\tablehead{
  \colhead{Source Pair}  & \colhead{Separation} & \colhead{Separation}  &  \colhead{9~mm Flux Ratio} & \colhead{Prob.} & \colhead{Classes}\\
  \colhead{}  & \colhead{(\arcsec)} & \colhead{(au)}  &  \colhead{} & \colhead{} & \colhead{}\\
 }
\startdata
P2-A-P2-B & 0.080$\pm$0.005 & 24.1$\pm$1.5 & -0.17$\pm$0.09 & 1.00 & C0+C0\\ 
P18-A-P18-B & 0.085$\pm$0.004 & 25.5$\pm$1.2 & -0.03$\pm$0.11 & 1.00 & C0+C0\\ 
P5-A-P5-B & 0.097$\pm$0.003 & 29.1$\pm$1.0 & -0.26$\pm$0.03 & 1.00 & C0+C0\\ 
L1448NW-A-L1448NW-B & 0.251$\pm$0.003 & 75.3$\pm$1.0 & -0.17$\pm$0.02 & 1.00 & C0+C0\\ 
P33-B-P33-C & 0.265$\pm$0.008 & 79.6$\pm$2.3 & -0.14$\pm$0.04 & 1.00 & C0+C0\\ 
P17-A-P17-B & 0.278$\pm$0.008 & 83.4$\pm$2.5 & -0.75$\pm$0.04 & 1.00 & C0+C0\\ 
P44-A-P44-B & 0.300$\pm$0.003 & 90.1$\pm$1.0 & -0.48$\pm$0.02 & 1.00 & C0+C0\\ 
P36-A-P36-B & 0.311$\pm$0.006 & 93.3$\pm$1.8 & -0.80$\pm$0.02 & 1.00 & CI+CI\\ 
P49-A-P49-B & 0.313$\pm$0.006 & 93.9$\pm$1.8 & -0.45$\pm$0.05 & 1.00 & CI+CI\\ 
P48-A-P48-B & 0.346$\pm$0.021 & 103.7$\pm$6.2 & -0.06$\pm$0.13 & 1.00 & CI+CI\\ 
P40-A-P40-B & 0.391$\pm$0.014 & 117.3$\pm$4.1 & -0.94$\pm$0.10 & 1.00 & CI+CI\\ 
E269-A-E269-B & 0.517$\pm$0.010 & 155.2$\pm$3.0 & -0.14$\pm$0.08 & 1.00 & None+None\\ 
P55-A-P55-B & 0.618$\pm$0.009 & 185.4$\pm$2.8 & -0.14$\pm$0.05 & 1.00 & CI+CI\\ 
P27-A-P27-B & 0.620$\pm$0.002 & 186.0$\pm$0.7 & -0.75$\pm$0.02 & 1.00 & C0+C0\\ 
P22-A-P22-B & 0.751$\pm$0.004 & 225.4$\pm$1.3 & -0.51$\pm$0.04 & 1.00 & C0+C0\\ 
P33-A-(P33-B+P33-C) & 0.877$\pm$0.007 & 263.2$\pm$2.0 & \nodata & 0.99 & C0+(C0+C0)\\ 
E183-A-E183-B & 0.991$\pm$0.025 & 297.4$\pm$7.4 & -0.43$\pm$0.19 & 0.97 & CI+CI\\ 
L1448IRS1-A-L1448IRS1-B & 1.382$\pm$0.012 & 414.5$\pm$3.5 & -0.94$\pm$0.06 & 1.00 & CI+CI\\ 
P12-A-P12-B & 1.830$\pm$0.004 & 549.0$\pm$1.2 & -1.04$\pm$0.03 & 0.99 & C0+C0\\ 
P35-A-P35-B & 1.908$\pm$0.003 & 572.5$\pm$1.0 & -0.23$\pm$0.03 & 0.99 & CI+CI\\ 
P11-A-P11-B & 2.950$\pm$0.016 & 885.0$\pm$4.9 & -0.97$\pm$0.08 & 0.92 & C0+C0\\ 
E156-A-E156-B & 3.107$\pm$0.010 & 932.2$\pm$2.9 & -0.18$\pm$0.10 & 0.92 & None+None\\ 
(P36-A+P36-B)-BD-+30-547 & 3.625$\pm$0.029 & 1087.5$\pm$8.7 & \nodata & 0.98 & (CI+CI)+None\\ 
(P44-A+P44-B)-SVS13A2 & 5.201$\pm$0.005 & 1560.3$\pm$1.6 & \nodata & 0.91 & (C0+C0)+C0\\ 
P32-A-P32-B & 6.067$\pm$0.018 & 1820.1$\pm$5.5 & -0.17$\pm$0.17 & 0.92 & C0+C0\\ 
\lbrack P33-A+(P33-B+P33-C)\rbrack -L1448IRS3A & 7.255$\pm$0.006 & 2176.5$\pm$1.8 & \nodata & 0.93 & \lbrack C0+(C0+C0)\rbrack +CI\\ 
P26-P42 & 8.105$\pm$0.007 & 2431.5$\pm$2.1 & -0.85$\pm$0.03 & 0.96 & C0+CI\\ 
P8-(P55-A+P55-B) & 9.276$\pm$0.005 & 2782.9$\pm$1.6 & \nodata & 0.93 & C0+(CI+CI)\\ 
P37-E235 & 10.558$\pm$0.013 & 3167.4$\pm$4.0 & -0.66$\pm$0.11 & 0.75 & C0+None\\ 
P13-I4B' & 10.657$\pm$0.006 & 3197.0$\pm$1.8 & -0.35$\pm$0.02 & 0.87 & C0+C0\\ 
(P11-A+P11-B)-P11-C & 10.939$\pm$0.021 & 3281.8$\pm$6.2 & \nodata & 0.74 & (C0+C0)+C0\\ 
(P18-A+P18-B)-P21 & 13.247$\pm$0.005 & 3974.0$\pm$1.5 & \nodata & 0.78 & (C0+C0)+C0\\ 
\lbrack (P44-A+P44-B)+SVS13A2\rbrack -SVS13B & 13.374$\pm$0.002 & 4012.3$\pm$0.7 & \nodata & 0.61 & \lbrack (C0+C0)+C0\rbrack +C0\\ 
P41-B1-bS & 13.960$\pm$0.020 & 4188.1$\pm$5.9 & -0.90$\pm$0.09 & 0.91 & CI+C0\\ 
P16-P28 & 16.063$\pm$0.038 & 4819.0$\pm$11.4 & -0.02$\pm$0.17 & 0.71 & C0+C0\\ 
(\lbrack P33-A+(P33-B+P33-C)\rbrack +L1448IRS3A)-(L1448NW-A+L1448NW-B) & 19.791$\pm$0.006 & 5937.4$\pm$1.9 & \nodata & 0.66 & (\lbrack C0+(C0+C0)\rbrack +CI)+(C0+C0)\\ 
(P41+B1-bS)-B1-bN & 20.337$\pm$0.023 & 6101.2$\pm$6.8 & \nodata & 0.82 & (CI+C0)+C0\\ 
\lbrack (P18-A+P18-B)+P21\rbrack -(P49-A+P49-B) & 27.684$\pm$0.004 & 8305.3$\pm$1.3 & \nodata & 0.51 & \lbrack (C0+C0)+C0\rbrack +(CI+CI)\\ 
P58-P65 & 28.885$\pm$0.029 & 8665.4$\pm$8.7 & -0.19$\pm$0.13 & 0.39 & CI+CI\\ 
(\lbrack (P44-A+P44-B)+SVS13A2\rbrack +SVS13B)-SVS13C & 29.560$\pm$0.001 & 8868.0$\pm$0.4 & \nodata & 0.39 & (\lbrack (C0+C0)+C0\rbrack +C0)+C0\\ 
(P27-A+P27-B)-\lbrack (P36-A+P36-B)+BD-+30-547\rbrack  & 29.971$\pm$0.001 & 8991.4$\pm$0.3 & \nodata & 0.45 & (C0+C0)+\lbrack (CI+CI)+None\rbrack \\ 
P6-P10 & 31.953$\pm$0.007 & 9585.9$\pm$2.1 & -0.12$\pm$0.03 & 0.67 & C0+C0\\ 

\enddata
\tablecomments{Classes are provided in abbreviated form: C0 - Class 0, CI - Class I, FS - Flat Spectrum,
CII - Class II. Components classified as \textit{None} do not have a classification. 
Flux ratios are only provided for pairings of single components. The column labeled Prob. corresponds to the probability
of the pairing being a true, bound pair and not a line of sight association, based on the YSO surface density.}
\label{perseus-seps}
\end{deluxetable}
\end{longrotatetable}

\begin{deluxetable}{lllll}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecaption{Orion and Perseus Multiplicity and Companion Fractions with Probabilities}
\tablehead{
  \colhead{Sample/Sub-sample}  & \colhead{Separation Range} & \colhead{S:B:T:Q:5:6:7:8:9:10:11}  &   \colhead{MF} & \colhead{CF}\\
 }
\startdata
Orion All                            & 20 - 10000 & 218:70:10:2:4:1:0:0:0:1:0:0 & 0.29$_{-0.03}^{+0.03}$ &  0.41$_{-0.03}^{+0.03}$  \\
Orion All - no Unclassified          & 20 - 10000 & 195:68:9:2:4:1:0:0:0:1:0:0 & 0.30$_{-0.03}^{+0.03}$ &  0.44$_{-0.03}^{+0.03}$  \\
Orion Class 0 - (Class 0, Class I, Flat) & 20 - 10000 &  58:27:5:1:1:1:0:0:0:1:0:0 & 0.38$_{-0.05}^{+0.06}$ &  0.62$_{-0.10}^{+0.10}$  \\
Orion Class 0 - Class 0              & 20 - 10000 &  58:16:4:0:0:0:0:0:0:1:0:0 & 0.27$_{-0.05}^{+0.06}$ &  0.42$_{-0.06}^{+0.06}$  \\
Orion Class I - (Class 0, Class I, Flat) & 20 - 10000 &  78:18:3:0:2:0:0:0:0:0:0:0 & 0.23$_{-0.04}^{+0.05}$ &  0.32$_{-0.05}^{+0.05}$  \\
Orion Class I - Class I              & 20 - 10000 &  78:16:1:0:1:0:0:0:0:0:0:0 & 0.19$_{-0.04}^{+0.05}$ &  0.23$_{-0.04}^{+0.05}$  \\
Orion Flat - (Class 0, Class I, Flat) & 20 - 10000 &  59:23:1:1:1:0:0:0:0:0:0:0 & 0.31$_{-0.05}^{+0.06}$ &  0.38$_{-0.06}^{+0.06}$  \\
Orion Flat - Flat                    & 20 - 10000 &  59:23:1:0:1:0:0:0:0:0:0:0 & 0.30$_{-0.05}^{+0.06}$ &  0.35$_{-0.06}^{+0.06}$  \\
Orion (Class I, Flat) - (Class 0, Class I, Flat) & 20 - 10000 & 137:41:4:1:3:0:0:0:0:0:0:0 & 0.26$_{-0.03}^{+0.04}$ &  0.34$_{-0.04}^{+0.04}$  \\
Orion (Class I, Flat) - (Class I, Flat) & 20 - 10000 & 137:39:2:0:2:0:0:0:0:0:0:0 & 0.24$_{-0.03}^{+0.04}$ &  0.28$_{-0.03}^{+0.04}$  \\
Perseus All                            & 20 - 10000 &  45:18:4:2:1:0:0:0:0:0:0:0 & 0.36$_{-0.06}^{+0.07}$ & 0.51$_{-0.11}^{+0.11}$ \\
Perseus All - no Unclassified          & 20 - 10000 &  37:16:4:2:1:0:0:0:0:0:0:0 & 0.38$_{-0.07}^{+0.07}$ & 0.57$_{-0.12}^{+0.12}$ \\
Perseus Class 0 - (Class 0, Class I, Flat) & 20 - 10000 &  18:11:2:2:1:0:0:0:0:0:0:0 & 0.47$_{-0.10}^{+0.10}$ & 0.74$_{-0.19}^{+0.19}$ \\
Perseus Class 0 - Class 0              & 20 - 10000 &  18:9:1:1:0:0:0:0:0:0:0:0 & 0.38$_{-0.10}^{+0.11}$ & 0.48$_{-0.11}^{+0.11}$ \\
Perseus (Class I, Flat) - (Class 0, Class I, Flat) & 20 - 10000 &  19:5:2:0:0:0:0:0:0:0:0:0 & 0.27$_{-0.09}^{+0.11}$ & 0.35$_{-0.10}^{+0.12}$ \\
Perseus (Class I, Flat) - (Class I, Flat) & 20 - 10000 &  19:5:0:0:0:0:0:0:0:0:0:0 & 0.21$_{-0.09}^{+0.12}$ & 0.21$_{-0.09}^{+0.12}$ \\
\hline
Orion All                            & 20 - 1000 & 306:57:4:0:0:0:0:0:0:0:0:0 & 0.17$_{-0.02}^{+0.02}$ &  0.18$_{-0.02}^{+0.02}$  \\
Orion All - no Unclassified          & 20 - 1000 & 277:54:4:0:0:0:0:0:0:0:0:0 & 0.17$_{-0.02}^{+0.02}$ &  0.19$_{-0.02}^{+0.02}$  \\
Orion Class 0 - (Class 0, Class I, Flat) & 20 - 1000 &  94:22:2:0:0:0:0:0:0:0:0:0 & 0.20$_{-0.04}^{+0.04}$ &  0.22$_{-0.04}^{+0.04}$  \\
Orion Class 0 - Class 0              & 20 - 1000 &  94:20:2:0:0:0:0:0:0:0:0:0 & 0.19$_{-0.04}^{+0.04}$ &  0.21$_{-0.04}^{+0.04}$  \\
Orion Class I - Class I              & 20 - 1000 & 106:13:0:0:0:0:0:0:0:0:0:0 & 0.11$_{-0.03}^{+0.04}$ &  0.11$_{-0.03}^{+0.04}$  \\
Orion Flat - Flat                    & 20 - 1000 &  77:19:2:0:0:0:0:0:0:0:0:0 & 0.21$_{-0.04}^{+0.05}$ &  0.23$_{-0.04}^{+0.05}$  \\
Orion (Class I, Flat) - (Class I, Flat) & 20 - 1000 & 183:32:2:0:0:0:0:0:0:0:0:0 & 0.16$_{-0.03}^{+0.03}$ &  0.17$_{-0.03}^{+0.03}$  \\
Perseus All                            & 20 - 1000 &  63:20:1:0:0:0:0:0:0:0:0:0 & 0.25$_{-0.05}^{+0.06}$ & 0.26$_{-0.05}^{+0.06}$ \\
Perseus All - no Unclassified          & 20 - 1000 &  53:18:1:0:0:0:0:0:0:0:0:0 & 0.26$_{-0.05}^{+0.06}$ & 0.28$_{-0.06}^{+0.06}$ \\
Perseus Class 0 - Class 0              & 20 - 1000 &  32:10:1:0:0:0:0:0:0:0:0:0 & 0.26$_{-0.07}^{+0.08}$ & 0.28$_{-0.07}^{+0.09}$ \\
Perseus (Class I, Flat) - (Class I, Flat) & 20 - 1000 &  21:8:0:0:0:0:0:0:0:0:0:0 & 0.28$_{-0.09}^{+0.11}$ & 0.28$_{-0.09}^{+0.11}$ \\
\hline
Orion All                            & 20 - 500 & 330:48:2:0:0:0:0:0:0:0:0:0 & 0.13$_{-0.02}^{+0.02}$ &  0.14$_{-0.02}^{+0.02}$  \\
Orion All - no Unclassified          & 20 - 500 & 299:45:2:0:0:0:0:0:0:0:0:0 & 0.14$_{-0.02}^{+0.02}$ &  0.14$_{-0.02}^{+0.02}$  \\
Orion Class 0 - Class 0              & 20 - 500 & 102:17:2:0:0:0:0:0:0:0:0:0 & 0.16$_{-0.03}^{+0.04}$ &  0.17$_{-0.04}^{+0.04}$  \\
Orion Class I - Class I              & 20 - 500 & 112:10:0:0:0:0:0:0:0:0:0:0 & 0.08$_{-0.03}^{+0.03}$ &  0.08$_{-0.03}^{+0.03}$  \\
Orion Flat - Flat                    & 20 - 500 &  85:18:0:0:0:0:0:0:0:0:0:0 & 0.17$_{-0.04}^{+0.05}$ &  0.17$_{-0.04}^{+0.05}$  \\
Orion (Class I, Flat) - (Class I, Flat) & 20 - 500 & 197:28:0:0:0:0:0:0:0:0:0:0 & 0.12$_{-0.02}^{+0.03}$ &  0.12$_{-0.02}^{+0.03}$  \\
Perseus All                            & 20 - 500 &  71:16:1:0:0:0:0:0:0:0:0:0 & 0.19$_{-0.04}^{+0.05}$ & 0.20$_{-0.04}^{+0.05}$ \\
Perseus All - no Unclassified          & 20 - 500 &  59:15:1:0:0:0:0:0:0:0:0:0 & 0.21$_{-0.05}^{+0.06}$ & 0.23$_{-0.05}^{+0.06}$ \\
Perseus Class 0 - Class 0              & 20 - 500 &  36:8:1:0:0:0:0:0:0:0:0:0 & 0.20$_{-0.06}^{+0.08}$ & 0.22$_{-0.07}^{+0.08}$ \\
Perseus (Class I, Flat) - (Class I, Flat) & 20 - 500 &  23:7:0:0:0:0:0:0:0:0:0:0 & 0.23$_{-0.08}^{+0.10}$ & 0.23$_{-0.08}^{+0.10}$ \\
\hline
Orion All                            & 100 - 1000 & 327:37:3:0:0:0:0:0:0:0:0:0 & 0.10$_{-0.02}^{+0.02}$ & 0.11$_{-0.02}^{+0.02}$ \\
Orion All - no Unclassified          & 100 - 1000 & 297:35:3:0:0:0:0:0:0:0:0:0 & 0.11$_{-0.02}^{+0.02}$ & 0.12$_{-0.02}^{+0.02}$ \\
Orion Class 0 - (Class 0, Class I, Flat) & 100 - 1000 & 103:14:1:0:0:0:0:0:0:0:0:0 & 0.12$_{-0.03}^{+0.04}$ & 0.13$_{-0.03}^{+0.04}$ \\
Orion Class 0 - Class 0              & 100 - 1000 & 103:12:1:0:0:0:0:0:0:0:0:0 & 0.10$_{-0.03}^{+0.03}$ & 0.11$_{-0.03}^{+0.04}$ \\
Orion Class I - Class I              & 100 - 1000 & 110:9:0:0:0:0:0:0:0:0:0:0 & 0.07$_{-0.02}^{+0.03}$ & 0.07$_{-0.02}^{+0.03}$ \\
Orion Flat - Flat                    & 100 - 1000 &  84:12:2:0:0:0:0:0:0:0:0:0 & 0.13$_{-0.03}^{+0.04}$ & 0.15$_{-0.04}^{+0.04}$ \\
Orion (Class I, Flat) - (Class I, Flat) & 100 - 1000 & 194:21:2:0:0:0:0:0:0:0:0:0 & 0.10$_{-0.02}^{+0.02}$ & 0.11$_{-0.02}^{+0.02}$ \\
Perseus All                            & 100 - 1000 &  72:11:1:0:0:0:0:0:0:0:0:0 & 0.13$_{-0.04}^{+0.04}$ & 0.14$_{-0.04}^{+0.05}$ \\
Perseus All - no Unclassified          & 100 - 1000 &  62:9:1:0:0:0:0:0:0:0:0:0 & 0.12$_{-0.04}^{+0.05}$ & 0.14$_{-0.04}^{+0.05}$ \\
Perseus Class 0 - (Class 0, Class I, Flat) & 100 - 1000 &  39:3:1:0:0:0:0:0:0:0:0:0 & 0.08$_{-0.04}^{+0.06}$ & 0.10$_{-0.04}^{+0.06}$ \\
Perseus Class 0 - Class 0              & 100 - 1000 &  39:3:1:0:0:0:0:0:0:0:0:0 & 0.08$_{-0.04}^{+0.06}$ & 0.10$_{-0.04}^{+0.06}$ \\
Perseus (Class I, Flat) - (Class 0, Class I, Flat) & 100 - 1000 &  23:6:0:0:0:0:0:0:0:0:0:0 & 0.19$_{-0.07}^{+0.10}$ & 0.19$_{-0.07}^{+0.10}$ \\
Perseus (Class I, Flat) - (Class I, Flat) & 100 - 1000 &  23:6:0:0:0:0:0:0:0:0:0:0 & 0.19$_{-0.07}^{+0.10}$ & 0.19$_{-0.07}^{+0.10}$ \\
\hline

\enddata
\tablecomments{Note that the uncertainties are calculated assuming binomial statistics (Wilson score
interval) for the MF and CF for CF $<$ 0.5. When the CF $>$ 0.5, we use Poisson uncertainties, see Section
2.4.2. The same uncertainties are applied for all tables in the text.
%For the case of CSF $>$ 1.0, $\sigma_{CSF}$ is not a real number and we revert to 
%Poisson statistics in this case.
}
\label{MF-CSFs-all}
\end{deluxetable}

\begin{deluxetable}{lllll}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Combined Multiplicity and Companion Fractions with Probabilities}
\tablehead{
  \colhead{Sample/Sub-sample}  & \colhead{Separation Range} & \colhead{S:B:T:Q:5:6:7:8:9:10:11}  &   \colhead{MF} & \colhead{CF}\\
 }
\startdata
Combined All                            & 20 - 10000 & 263:88:14:4:5:1:0:0:0:1:0:0 & 0.30$_{-0.02}^{+0.03}$ & 0.43$_{-0.03}^{+0.03}$ \\
Combined All - no Unclassified          & 20 - 10000 & 232:84:13:4:5:1:0:0:0:1:0:0 & 0.32$_{-0.03}^{+0.03}$ & 0.46$_{-0.03}^{+0.03}$ \\
Combined Class 0 - (Class 0, Class I, Flat) & 20 - 10000 &  76:38:7:3:2:1:0:0:0:1:0:0 & 0.41$_{-0.05}^{+0.05}$ & 0.65$_{-0.09}^{+0.09}$ \\
Combined Class 0 - Class 0              & 20 - 10000 &  76:25:5:1:0:0:0:0:0:1:0:0 & 0.30$_{-0.05}^{+0.05}$ & 0.44$_{-0.05}^{+0.05}$ \\
Combined (Class I, Flat) - (Class 0, Class I, Flat) & 20 - 10000 & 156:46:6:1:3:0:0:0:0:0:0:0 & 0.26$_{-0.03}^{+0.03}$ & 0.34$_{-0.03}^{+0.04}$ \\
Combined (Class I, Flat) - (Class I, Flat) & 20 - 10000 & 156:44:2:0:2:0:0:0:0:0:0:0 & 0.24$_{-0.03}^{+0.03}$ & 0.27$_{-0.03}^{+0.03}$ \\
\hline
Combined All                            & 20 - 1000 & 369:77:5:0:0:0:0:0:0:0:0:0 & 0.18$_{-0.02}^{+0.02}$ & 0.19$_{-0.02}^{+0.02}$ \\
Combined All - no Unclassified          & 20 - 1000 & 330:72:5:0:0:0:0:0:0:0:0:0 & 0.19$_{-0.02}^{+0.02}$ & 0.20$_{-0.02}^{+0.02}$ \\
Combined Class 0 - (Class 0, Class I, Flat) & 20 - 1000 & 126:32:3:0:0:0:0:0:0:0:0:0 & 0.22$_{-0.03}^{+0.04}$ & 0.24$_{-0.03}^{+0.04}$ \\
Combined Class 0 - Class 0              & 20 - 1000 & 126:30:3:0:0:0:0:0:0:0:0:0 & 0.21$_{-0.03}^{+0.04}$ & 0.23$_{-0.03}^{+0.04}$ \\
Combined (Class I, Flat) - (Class I, Flat) & 20 - 1000 & 204:40:2:0:0:0:0:0:0:0:0:0 & 0.17$_{-0.02}^{+0.03}$ & 0.18$_{-0.03}^{+0.03}$ \\
\hline
Combined All                            & 20 - 500 & 401:64:3:0:0:0:0:0:0:0:0:0 & 0.14$_{-0.02}^{+0.02}$ & 0.15$_{-0.02}^{+0.02}$ \\
Combined All - no Unclassified          & 20 - 500 & 358:60:3:0:0:0:0:0:0:0:0:0 & 0.15$_{-0.02}^{+0.02}$ & 0.16$_{-0.02}^{+0.02}$ \\
Combined Class 0 - Class 0              & 20 - 500 & 138:25:3:0:0:0:0:0:0:0:0:0 & 0.17$_{-0.03}^{+0.03}$ & 0.19$_{-0.03}^{+0.04}$ \\
Combined (Class I, Flat) - (Class I, Flat) & 20 - 500 & 220:35:0:0:0:0:0:0:0:0:0:0 & 0.14$_{-0.02}^{+0.03}$ & 0.14$_{-0.02}^{+0.03}$ \\
\hline
Combined All                            & 100 - 1000 & 399:48:4:0:0:0:0:0:0:0:0:0 & 0.11$_{-0.01}^{+0.02}$ & 0.12$_{-0.01}^{+0.02}$ \\
Combined All - no Unclassified          & 100 - 1000 & 359:44:4:0:0:0:0:0:0:0:0:0 & 0.11$_{-0.02}^{+0.02}$ & 0.12$_{-0.02}^{+0.02}$ \\
Combined Class 0 - (Class 0, Class I, Flat) & 100 - 1000 & 142:17:2:0:0:0:0:0:0:0:0:0 & 0.11$_{-0.02}^{+0.03}$ & 0.12$_{-0.02}^{+0.03}$ \\
Combined Class 0 - Class 0              & 100 - 1000 & 142:15:2:0:0:0:0:0:0:0:0:0 & 0.10$_{-0.02}^{+0.03}$ & 0.11$_{-0.02}^{+0.03}$ \\
Combined (Class I, Flat) - (Class I, Flat) & 100 - 1000 & 217:27:2:0:0:0:0:0:0:0:0:0 & 0.11$_{-0.02}^{+0.02}$ & 0.12$_{-0.02}^{+0.02}$ \\
\hline

\enddata
\tablecomments{}
\label{MF-CSFs-comb}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lllll}

\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Multiplicity and Companion Fractions at High and Low YSO Surface Densities}
\tablehead{
  \colhead{Sample/Sub-sample}  & \colhead{Separation Range} & \colhead{S:B:T:Q:5:6:7:8:9:10:11}  &   \colhead{MF} & \colhead{CF}\\
 }
\startdata
$>=$ 30 pc$^{-2}$ All                            & 20 - 10000 & 106:39:10:1:4:1:0:0:0:1:0 & 0.35$_{-0.04}^{+0.04}$ & 0.57$_{-0.07}^{+0.07}$ \\
$>=$ 30 pc$^{-2}$ All - no Unclassified          & 20 - 10000 &  83:38:9:1:4:1:0:0:0:1:0 & 0.39$_{-0.04}^{+0.05}$ & 0.65$_{-0.09}^{+0.09}$ \\
$>=$ 30 pc$^{-2}$ Class 0 - (Class 0, Class I, Flat) & 20 - 10000 &  35:15:5:0:1:1:0:0:0:1:0 & 0.40$_{-0.07}^{+0.07}$ & 0.74$_{-0.15}^{+0.15}$ \\
$>=$ 30 pc$^{-2}$ Class I - (Class 0, Class I, Flat) & 20 - 10000 &  22:9:3:0:2:0:0:0:0:0:0 & 0.39$_{-0.09}^{+0.10}$ & 0.64$_{-0.17}^{+0.17}$ \\
$>=$ 30 pc$^{-2}$ Flat - (Class 0, Class I, Flat) & 20 - 10000 &  26:14:1:1:1:0:0:0:0:0:0 & 0.40$_{-0.08}^{+0.09}$ & 0.53$_{-0.14}^{+0.14}$ \\
$>=$ 30 pc$^{-2}$ (Class I, Flat) - (Class 0, Class I, Flat) & 20 - 10000 &  48:23:4:1:3:0:0:0:0:0:0 & 0.39$_{-0.06}^{+0.06}$ & 0.58$_{-0.11}^{+0.11}$ \\
\hline
$>=$ 30 pc$^{-2}$ All                            & 20 - 1000 & 170:36:4:0:0:0:0:0:0:0:0 & 0.19$_{-0.03}^{+0.03}$ & 0.21$_{-0.03}^{+0.03}$ \\
$>=$ 30 pc$^{-2}$ All - no Unclassified          & 20 - 1000 & 141:34:4:0:0:0:0:0:0:0:0 & 0.21$_{-0.03}^{+0.04}$ & 0.23$_{-0.03}^{+0.04}$ \\
$>=$ 30 pc$^{-2}$ Class 0 - (Class 0, Class I, Flat) & 20 - 1000 &  62:14:2:0:0:0:0:0:0:0:0 & 0.21$_{-0.05}^{+0.06}$ & 0.23$_{-0.05}^{+0.06}$ \\
$>=$ 30 pc$^{-2}$ Class I - (Class 0, Class I, Flat) & 20 - 1000 &  43:7:0:0:0:0:0:0:0:0:0 & 0.14$_{-0.05}^{+0.07}$ & 0.14$_{-0.05}^{+0.07}$ \\
$>=$ 30 pc$^{-2}$ Flat - (Class 0, Class I, Flat) & 20 - 1000 &  36:13:2:0:0:0:0:0:0:0:0 & 0.29$_{-0.07}^{+0.08}$ & 0.33$_{-0.07}^{+0.08}$ \\
$>=$ 30 pc$^{-2}$ (Class I, Flat) - (Class 0, Class I, Flat) & 20 - 1000 &  79:20:2:0:0:0:0:0:0:0:0 & 0.22$_{-0.04}^{+0.05}$ & 0.24$_{-0.04}^{+0.05}$ \\
\hline
$>=$ 30 pc$^{-2}$ All                            & 20 - 500 & 188:30:2:0:0:0:0:0:0:0:0 & 0.15$_{-0.02}^{+0.03}$ & 0.15$_{-0.02}^{+0.03}$ \\
$>=$ 30 pc$^{-2}$ All - no Unclassified          & 20 - 500 & 158:28:2:0:0:0:0:0:0:0:0 & 0.16$_{-0.03}^{+0.03}$ & 0.17$_{-0.03}^{+0.03}$ \\
$>=$ 30 pc$^{-2}$ Class 0 - (Class 0, Class I, Flat) & 20 - 500 &  69:10:2:0:0:0:0:0:0:0:0 & 0.15$_{-0.04}^{+0.05}$ & 0.17$_{-0.04}^{+0.05}$ \\
$>=$ 30 pc$^{-2}$ Class I - (Class 0, Class I, Flat) & 20 - 500 &  47:5:0:0:0:0:0:0:0:0:0 & 0.10$_{-0.04}^{+0.06}$ & 0.10$_{-0.04}^{+0.06}$ \\
$>=$ 30 pc$^{-2}$ Flat - (Class 0, Class I, Flat) & 20 - 500 &  42:13:0:0:0:0:0:0:0:0:0 & 0.24$_{-0.06}^{+0.07}$ & 0.24$_{-0.06}^{+0.07}$ \\
$>=$ 30 pc$^{-2}$ (Class I, Flat) - (Class 0, Class I, Flat) & 20 - 500 &  89:18:0:0:0:0:0:0:0:0:0 & 0.17$_{-0.04}^{+0.04}$ & 0.17$_{-0.04}^{+0.04}$ \\
\hline
$>=$ 30 pc$^{-2}$ All                            & 100 - 1000 & 182:25:3:0:0:0:0:0:0:0:0 & 0.13$_{-0.02}^{+0.03}$ & 0.14$_{-0.02}^{+0.03}$ \\
$>=$ 30 pc$^{-2}$ All - no Unclassified          & 100 - 1000 & 152:24:3:0:0:0:0:0:0:0:0 & 0.14$_{-0.03}^{+0.03}$ & 0.16$_{-0.03}^{+0.03}$ \\
$>=$ 30 pc$^{-2}$ Class 0 - (Class 0, Class I, Flat) & 100 - 1000 &  68:9:1:0:0:0:0:0:0:0:0 & 0.12$_{-0.04}^{+0.05}$ & 0.13$_{-0.04}^{+0.05}$ \\
$>=$ 30 pc$^{-2}$ Class I - (Class 0, Class I, Flat) & 100 - 1000 &  44:6:0:0:0:0:0:0:0:0:0 & 0.12$_{-0.05}^{+0.06}$ & 0.12$_{-0.05}^{+0.06}$ \\
$>=$ 30 pc$^{-2}$ Flat - (Class 0, Class I, Flat) & 100 - 1000 &  40:9:2:0:0:0:0:0:0:0:0 & 0.20$_{-0.06}^{+0.07}$ & 0.24$_{-0.06}^{+0.07}$ \\
$>=$ 30 pc$^{-2}$ (Class I, Flat) - (Class 0, Class I, Flat) & 100 - 1000 &  84:15:2:0:0:0:0:0:0:0:0 & 0.16$_{-0.04}^{+0.04}$ & 0.18$_{-0.04}^{+0.05}$ \\
\hline

\hline
$<$ 30 pc$^{-2}$ All                            & 20 - 10000 & 112:31:0:1:0:0:0:0:0:0:0 & 0.22$_{-0.04}^{+0.04}$ & 0.24$_{-0.04}^{+0.04}$ \\
$<$ 30 pc$^{-2}$ All - no Unclassified          & 20 - 10000 & 112:30:0:1:0:0:0:0:0:0:0 & 0.22$_{-0.04}^{+0.04}$ & 0.23$_{-0.04}^{+0.04}$ \\
$<$ 30 pc$^{-2}$ Class 0 - (Class 0, Class I, Flat) & 20 - 10000 &  23:12:0:1:0:0:0:0:0:0:0 & 0.36$_{-0.09}^{+0.10}$ & 0.42$_{-0.09}^{+0.10}$ \\
$<$ 30 pc$^{-2}$ Class I - (Class 0, Class I, Flat) & 20 - 10000 &  56:9:0:0:0:0:0:0:0:0:0 & 0.14$_{-0.04}^{+0.06}$ & 0.14$_{-0.04}^{+0.06}$ \\
$<$ 30 pc$^{-2}$ Flat - (Class 0, Class I, Flat) & 20 - 10000 &  33:9:0:0:0:0:0:0:0:0:0 & 0.21$_{-0.07}^{+0.08}$ & 0.21$_{-0.07}^{+0.08}$ \\
$<$ 30 pc$^{-2}$ (Class I, Flat) - (Class 0, Class I, Flat) & 20 - 10000 &  89:18:0:0:0:0:0:0:0:0:0 & 0.17$_{-0.04}^{+0.04}$ & 0.17$_{-0.04}^{+0.04}$ \\
\hline
$<$ 30 pc$^{-2}$ All                            & 20 - 1000 & 136:21:0:0:0:0:0:0:0:0:0 & 0.13$_{-0.03}^{+0.03}$ & 0.13$_{-0.03}^{+0.03}$ \\
$<$ 30 pc$^{-2}$ All - no Unclassified          & 20 - 1000 & 136:20:0:0:0:0:0:0:0:0:0 & 0.13$_{-0.03}^{+0.03}$ & 0.13$_{-0.03}^{+0.03}$ \\
$<$ 30 pc$^{-2}$ Class 0 - (Class 0, Class I, Flat) & 20 - 1000 &  32:8:0:0:0:0:0:0:0:0:0 & 0.20$_{-0.07}^{+0.08}$ & 0.20$_{-0.07}^{+0.08}$ \\
$<$ 30 pc$^{-2}$ Class I - (Class 0, Class I, Flat) & 20 - 1000 &  63:6:0:0:0:0:0:0:0:0:0 & 0.09$_{-0.03}^{+0.05}$ & 0.09$_{-0.03}^{+0.05}$ \\
$<$ 30 pc$^{-2}$ Flat - (Class 0, Class I, Flat) & 20 - 1000 &  41:6:0:0:0:0:0:0:0:0:0 & 0.13$_{-0.05}^{+0.07}$ & 0.13$_{-0.05}^{+0.07}$ \\
$<$ 30 pc$^{-2}$ (Class I, Flat) - (Class 0, Class I, Flat) & 20 - 1000 & 104:12:0:0:0:0:0:0:0:0:0 & 0.10$_{-0.03}^{+0.04}$ & 0.10$_{-0.03}^{+0.04}$ \\
\hline
$<$ 30 pc$^{-2}$ All                            & 20 - 500 & 142:18:0:0:0:0:0:0:0:0:0 & 0.11$_{-0.03}^{+0.03}$ & 0.11$_{-0.03}^{+0.03}$ \\
$<$ 30 pc$^{-2}$ All - no Unclassified          & 20 - 500 & 141:17:0:0:0:0:0:0:0:0:0 & 0.11$_{-0.03}^{+0.03}$ & 0.11$_{-0.03}^{+0.03}$ \\
$<$ 30 pc$^{-2}$ Class 0 - (Class 0, Class I, Flat) & 20 - 500 &  33:7:0:0:0:0:0:0:0:0:0 & 0.17$_{-0.06}^{+0.08}$ & 0.17$_{-0.06}^{+0.08}$ \\
$<$ 30 pc$^{-2}$ Class I - (Class 0, Class I, Flat) & 20 - 500 &  65:5:0:0:0:0:0:0:0:0:0 & 0.07$_{-0.03}^{+0.05}$ & 0.07$_{-0.03}^{+0.05}$ \\
$<$ 30 pc$^{-2}$ Flat - (Class 0, Class I, Flat) & 20 - 500 &  43:5:0:0:0:0:0:0:0:0:0 & 0.10$_{-0.04}^{+0.06}$ & 0.10$_{-0.04}^{+0.06}$ \\
$<$ 30 pc$^{-2}$ (Class I, Flat) - (Class 0, Class I, Flat) & 20 - 500 & 108:10:0:0:0:0:0:0:0:0:0 & 0.08$_{-0.03}^{+0.03}$ & 0.08$_{-0.03}^{+0.03}$ \\
\hline
$<$ 30 pc$^{-2}$ All                            & 100 - 1000 & 145:12:0:0:0:0:0:0:0:0:0 & 0.07$_{-0.02}^{+0.03}$ & 0.07$_{-0.02}^{+0.03}$ \\
$<$ 30 pc$^{-2}$ All - no Unclassified          & 100 - 1000 & 145:11:0:0:0:0:0:0:0:0:0 & 0.07$_{-0.02}^{+0.03}$ & 0.07$_{-0.02}^{+0.03}$ \\
$<$ 30 pc$^{-2}$ Class 0 - (Class 0, Class I, Flat) & 100 - 1000 &  35:5:0:0:0:0:0:0:0:0:0 & 0.12$_{-0.05}^{+0.07}$ & 0.12$_{-0.05}^{+0.07}$ \\
$<$ 30 pc$^{-2}$ Class I - (Class 0, Class I, Flat) & 100 - 1000 &  66:3:0:0:0:0:0:0:0:0:0 & 0.04$_{-0.02}^{+0.04}$ & 0.04$_{-0.02}^{+0.04}$ \\
$<$ 30 pc$^{-2}$ Flat - (Class 0, Class I, Flat) & 100 - 1000 &  44:3:0:0:0:0:0:0:0:0:0 & 0.06$_{-0.03}^{+0.06}$ & 0.06$_{-0.03}^{+0.06}$ \\
$<$ 30 pc$^{-2}$ (Class I, Flat) - (Class 0, Class I, Flat) & 100 - 1000 & 110:6:0:0:0:0:0:0:0:0:0 & 0.05$_{-0.02}^{+0.03}$ & 0.05$_{-0.02}^{+0.03}$ \\
\hline

\enddata
\tablecomments{}
\label{MF-CSFs-density}
\end{deluxetable}

\begin{deluxetable}{lllll}

\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecaption{Orion and Perseus Multiplicity and Companion Fractions \textbf{without Probabilities}}
\tablehead{
  \colhead{Sample/Sub-sample}  & \colhead{Separation Range} & \colhead{S:B:T:Q:5:6:7:8:9:10:11}  &   \colhead{MF} & \colhead{CF}\\
 }
\startdata
Orion All                            & 20 - 10000 & 191:62:9:5:4:4:1:1:0:0:1:0 & 0.31$_{-0.03}^{+0.03}$ &  0.55$_{-0.06}^{+0.06}$  \\
Orion All - no Unclassified          & 20 - 10000 & 185:57:8:4:4:3:1:0:0:0:1:0 & 0.30$_{-0.03}^{+0.03}$ &  0.50$_{-0.05}^{+0.05}$  \\
Orion Class 0 - (Class 0, Class I, Flat) & 20 - 10000 &  51:21:3:2:1:3:1:0:0:0:1:0 & 0.39$_{-0.06}^{+0.06}$ &  0.82$_{-0.13}^{+0.13}$  \\
Orion Class 0 - Class 0              & 20 - 10000 &  51:16:2:0:0:0:0:0:0:0:1:0 & 0.27$_{-0.06}^{+0.06}$ &  0.43$_{-0.06}^{+0.07}$  \\
Orion Class I - (Class 0, Class I, Flat) & 20 - 10000 &  77:16:3:0:2:0:0:0:0:0:0:0 & 0.21$_{-0.04}^{+0.05}$ &  0.31$_{-0.05}^{+0.05}$  \\
Orion Class I - Class I              & 20 - 10000 &  77:15:1:0:1:0:0:0:0:0:0:0 & 0.18$_{-0.04}^{+0.05}$ &  0.22$_{-0.04}^{+0.05}$  \\
Orion Flat - (Class 0, Class I, Flat) & 20 - 10000 &  57:20:2:2:1:0:0:0:0:0:0:0 & 0.30$_{-0.05}^{+0.06}$ &  0.41$_{-0.06}^{+0.06}$  \\
Orion Flat - Flat                    & 20 - 10000 &  57:20:1:0:1:0:0:0:0:0:0:0 & 0.28$_{-0.05}^{+0.06}$ &  0.33$_{-0.06}^{+0.06}$  \\
Orion (Class I, Flat) - (Class 0, Class I, Flat) & 20 - 10000 & 134:36:5:2:3:0:0:0:0:0:0:0 & 0.26$_{-0.03}^{+0.04}$ &  0.36$_{-0.04}^{+0.04}$  \\
Orion (Class I, Flat) - (Class I, Flat) & 20 - 10000 & 134:35:2:0:2:0:0:0:0:0:0:0 & 0.23$_{-0.03}^{+0.04}$ &  0.27$_{-0.04}^{+0.04}$  \\
Perseus All                            & 20 - 10000 &  40:18:3:0:3:1:0:0:0:0:0:0 & 0.38$_{-0.07}^{+0.07}$ & 0.63$_{-0.13}^{+0.13}$ \\
Perseus All - no Unclassified          & 20 - 10000 &  32:16:3:0:3:1:0:0:0:0:0:0 & 0.42$_{-0.07}^{+0.08}$ & 0.71$_{-0.15}^{+0.15}$ \\
Perseus Class 0 - (Class 0, Class I, Flat) & 20 - 10000 &  16:10:2:0:3:1:0:0:0:0:0:0 & 0.50$_{-0.10}^{+0.10}$ & 0.97$_{-0.24}^{+0.24}$ \\
Perseus Class 0 - Class 0              & 20 - 10000 &  16:8:1:0:1:0:0:0:0:0:0:0 & 0.38$_{-0.11}^{+0.12}$ & 0.54$_{-0.18}^{+0.18}$ \\
Perseus (Class I, Flat) - (Class 0, Class I, Flat) & 20 - 10000 &  16:6:1:0:0:0:0:0:0:0:0:0 & 0.30$_{-0.11}^{+0.12}$ & 0.35$_{-0.11}^{+0.13}$ \\
Perseus (Class I, Flat) - (Class I, Flat) & 20 - 10000 &  16:6:0:0:0:0:0:0:0:0:0:0 & 0.27$_{-0.10}^{+0.13}$ & 0.27$_{-0.10}^{+0.13}$ \\
\hline

\enddata
\tablecomments{We only provide the 20 to 10$^4$~au ranges here because it is the only range
affected by the companion probabilities.}
\label{MF-CSFs-all-noweight}

\end{deluxetable}

\begin{deluxetable}{lllll}

\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Combined Multiplicity and Companion Fractions \textbf{without Probabilities}}
\tablehead{
  \colhead{Sample/Sub-sample}  & \colhead{Separation Range} & \colhead{S:B:T:Q:5:6:7:8:9:10:11}  &   \colhead{MF} & \colhead{CF}\\
 }
\startdata
Combined All                            & 20 - 10000 & 231:80:12:5:7:5:1:1:0:0:1:0 & 0.33$_{-0.03}^{+0.03}$ & 0.57$_{-0.05}^{+0.05}$ \\
Combined All - no Unclassified          & 20 - 10000 & 217:73:11:4:7:4:1:0:0:0:1:0 & 0.32$_{-0.03}^{+0.03}$ & 0.54$_{-0.05}^{+0.05}$ \\
Combined Class 0 - (Class 0, Class I, Flat) & 20 - 10000 &  67:31:5:2:4:4:1:0:0:0:1:0 & 0.42$_{-0.05}^{+0.05}$ & 0.86$_{-0.12}^{+0.12}$ \\
Combined Class 0 - Class 0              & 20 - 10000 &  67:24:3:0:1:0:0:0:0:0:1:0 & 0.30$_{-0.05}^{+0.05}$ & 0.46$_{-0.06}^{+0.06}$ \\
Combined (Class I, Flat) - (Class 0, Class I, Flat) & 20 - 10000 & 150:42:6:2:3:0:0:0:0:0:0:0 & 0.26$_{-0.03}^{+0.03}$ & 0.35$_{-0.04}^{+0.04}$ \\
Combined (Class I, Flat) - (Class I, Flat) & 20 - 10000 & 150:41:2:0:2:0:0:0:0:0:0:0 & 0.23$_{-0.03}^{+0.03}$ & 0.27$_{-0.03}^{+0.04}$ \\
\hline

\enddata
\tablecomments{We only provide the 20 to 10$^4$~au ranges here because it is the only range
affected by the companion probabilities.}
\label{MF-CSFs-comb-noweight}

\end{deluxetable}

\clearpage
\startlongtable
\begin{deluxetable}{lllll}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecaption{Multiplicity and Companion Fractions for Orion Regions}
\tablehead{
  \colhead{Sample/Sub-sample}  & \colhead{Separation Range} & \colhead{S:B:T:Q:5:6:7:8:9:10:11}  &   \colhead{MF} & \colhead{CF}\\
 }
\startdata
ISF All                            & 20 - 10000 &  43:12:3:1:2:1:0:0:0:0:0:0 & 0.31$_{-0.06}^{+0.07}$ & 0.55$_{-0.12}^{+0.12}$ \\
ISF All - no Unclassified          & 20 - 10000 &  25:11:3:1:2:1:0:0:0:0:0:0 & 0.42$_{-0.08}^{+0.09}$ & 0.77$_{-0.18}^{+0.18}$ \\
ISF Class 0 - (Class 0, Class I, Flat) & 20 - 10000 &  12:4:0:0:1:1:0:0:0:0:0:0 & 0.33$_{-0.12}^{+0.15}$ & 0.72$_{-0.26}^{+0.26}$ \\
ISF Class I - (Class 0, Class I, Flat) & 20 - 10000 &   4:3:2:0:0:0:0:0:0:0:0:0 & 0.56$_{-0.21}^{+0.20}$ & 0.78$_{-0.39}^{+0.39}$ \\
ISF Flat - (Class 0, Class I, Flat) & 20 - 10000 &   9:4:1:1:1:0:0:0:0:0:0:0 & 0.44$_{-0.14}^{+0.15}$ & 0.81$_{-0.30}^{+0.30}$ \\
ISF (Class I, Flat) - (Class 0, Class I, Flat) & 20 - 10000 &  13:7:3:1:1:0:0:0:0:0:0:0 & 0.48$_{-0.12}^{+0.12}$ & 0.80$_{-0.24}^{+0.24}$ \\
\hline
ISF All                            & 20 - 1000 &  65:11:3:0:0:0:0:0:0:0:0:0 & 0.18$_{-0.04}^{+0.05}$ & 0.22$_{-0.05}^{+0.06}$ \\
ISF All - no Unclassified          & 20 - 1000 &  43:10:3:0:0:0:0:0:0:0:0:0 & 0.23$_{-0.06}^{+0.07}$ & 0.29$_{-0.06}^{+0.07}$ \\
ISF Class 0 - (Class 0, Class I, Flat) & 20 - 1000 &  21:2:1:0:0:0:0:0:0:0:0:0 & 0.12$_{-0.07}^{+0.11}$ & 0.17$_{-0.08}^{+0.11}$ \\
ISF Class I - (Class 0, Class I, Flat) & 20 - 1000 &  11:2:0:0:0:0:0:0:0:0:0:0 & 0.15$_{-0.10}^{+0.17}$ & 0.15$_{-0.10}^{+0.17}$ \\
ISF Flat - (Class 0, Class I, Flat) & 20 - 1000 &  11:6:2:0:0:0:0:0:0:0:0:0 & 0.42$_{-0.13}^{+0.14}$ & 0.53$_{-0.21}^{+0.21}$ \\
ISF (Class I, Flat) - (Class 0, Class I, Flat) & 20 - 1000 &  22:8:2:0:0:0:0:0:0:0:0:0 & 0.31$_{-0.09}^{+0.10}$ & 0.38$_{-0.09}^{+0.10}$ \\
\hline
ISF All                            & 20 - 500 &  73:10:1:0:0:0:0:0:0:0:0:0 & 0.13$_{-0.04}^{+0.05}$ & 0.14$_{-0.04}^{+0.05}$ \\
ISF All - no Unclassified          & 20 - 500 &  51:9:1:0:0:0:0:0:0:0:0:0 & 0.16$_{-0.05}^{+0.06}$ & 0.18$_{-0.05}^{+0.06}$ \\
ISF Class 0 - (Class 0, Class I, Flat) & 20 - 500 &  23:1:1:0:0:0:0:0:0:0:0:0 & 0.08$_{-0.05}^{+0.10}$ & 0.12$_{-0.07}^{+0.10}$ \\
ISF Class I - (Class 0, Class I, Flat) & 20 - 500 &  11:2:0:0:0:0:0:0:0:0:0:0 & 0.15$_{-0.10}^{+0.17}$ & 0.15$_{-0.10}^{+0.17}$ \\
ISF Flat - (Class 0, Class I, Flat) & 20 - 500 &  17:6:0:0:0:0:0:0:0:0:0:0 & 0.26$_{-0.10}^{+0.12}$ & 0.26$_{-0.10}^{+0.12}$ \\
ISF (Class I, Flat) - (Class 0, Class I, Flat) & 20 - 500 &  28:8:0:0:0:0:0:0:0:0:0:0 & 0.22$_{-0.07}^{+0.09}$ & 0.22$_{-0.07}^{+0.09}$ \\
\hline
ISF All                            & 100 - 1000 &  69:8:2:0:0:0:0:0:0:0:0:0 & 0.12$_{-0.04}^{+0.05}$ & 0.14$_{-0.04}^{+0.05}$ \\
ISF All - no Unclassified          & 100 - 1000 &  46:8:2:0:0:0:0:0:0:0:0:0 & 0.17$_{-0.05}^{+0.06}$ & 0.20$_{-0.05}^{+0.07}$ \\
ISF Class 0 - (Class 0, Class I, Flat) & 100 - 1000 &  22:2:0:0:0:0:0:0:0:0:0:0 & 0.08$_{-0.05}^{+0.10}$ & 0.08$_{-0.05}^{+0.10}$ \\
ISF Class I - (Class 0, Class I, Flat) & 100 - 1000 &  11:2:0:0:0:0:0:0:0:0:0:0 & 0.15$_{-0.10}^{+0.17}$ & 0.15$_{-0.10}^{+0.17}$ \\
ISF Flat - (Class 0, Class I, Flat) & 100 - 1000 &  13:4:2:0:0:0:0:0:0:0:0:0 & 0.29$_{-0.11}^{+0.13}$ & 0.38$_{-0.12}^{+0.13}$ \\
ISF (Class I, Flat) - (Class 0, Class I, Flat) & 100 - 1000 &  24:6:2:0:0:0:0:0:0:0:0:0 & 0.24$_{-0.08}^{+0.10}$ & 0.29$_{-0.08}^{+0.10}$ \\
\hline

\hline
Orion B All                            & 20 - 10000 &  57:23:2:0:2:0:0:0:0:1:0:0 & 0.33$_{-0.05}^{+0.06}$ & 0.52$_{-0.10}^{+0.10}$ \\
Orion B All - no Unclassified          & 20 - 10000 &  52:22:1:0:2:0:0:0:0:1:0:0 & 0.33$_{-0.06}^{+0.06}$ & 0.53$_{-0.10}^{+0.10}$ \\
Orion B Class 0 - (Class 0, Class I, Flat) & 20 - 10000 &  22:14:1:0:0:0:0:0:0:1:0:0 & 0.42$_{-0.09}^{+0.09}$ & 0.66$_{-0.17}^{+0.17}$ \\
Orion B Class I - (Class 0, Class I, Flat) & 20 - 10000 &  22:5:0:0:2:0:0:0:0:0:0:0 & 0.24$_{-0.08}^{+0.11}$ & 0.45$_{-0.11}^{+0.11}$ \\
Orion B Flat - (Class 0, Class I, Flat) & 20 - 10000 &   8:3:0:0:0:0:0:0:0:0:0:0 & 0.27$_{-0.15}^{+0.20}$ & 0.27$_{-0.15}^{+0.20}$ \\
Orion B (Class I, Flat) - (Class 0, Class I, Flat) & 20 - 10000 &  30:8:0:0:2:0:0:0:0:0:0:0 & 0.25$_{-0.07}^{+0.09}$ & 0.40$_{-0.09}^{+0.09}$ \\
\hline
Orion B All                            & 20 - 1000 &  89:20:0:0:0:0:0:0:0:0:0:0 & 0.18$_{-0.04}^{+0.04}$ & 0.18$_{-0.04}^{+0.04}$ \\
Orion B All - no Unclassified          & 20 - 1000 &  82:18:0:0:0:0:0:0:0:0:0:0 & 0.18$_{-0.04}^{+0.05}$ & 0.18$_{-0.04}^{+0.05}$ \\
Orion B Class 0 - (Class 0, Class I, Flat) & 20 - 1000 &  43:10:0:0:0:0:0:0:0:0:0:0 & 0.19$_{-0.06}^{+0.07}$ & 0.19$_{-0.06}^{+0.07}$ \\
Orion B Class I - (Class 0, Class I, Flat) & 20 - 1000 &  30:5:0:0:0:0:0:0:0:0:0:0 & 0.14$_{-0.06}^{+0.09}$ & 0.14$_{-0.06}^{+0.09}$ \\
Orion B Flat - (Class 0, Class I, Flat) & 20 - 1000 &   9:3:0:0:0:0:0:0:0:0:0:0 & 0.25$_{-0.13}^{+0.18}$ & 0.25$_{-0.13}^{+0.18}$ \\
Orion B (Class I, Flat) - (Class 0, Class I, Flat) & 20 - 1000 &  39:8:0:0:0:0:0:0:0:0:0:0 & 0.17$_{-0.06}^{+0.07}$ & 0.17$_{-0.06}^{+0.07}$ \\
\hline
Orion B All                            & 20 - 500 & 101:14:0:0:0:0:0:0:0:0:0:0 & 0.12$_{-0.03}^{+0.04}$ & 0.12$_{-0.03}^{+0.04}$ \\
Orion B All - no Unclassified          & 20 - 500 &  92:12:0:0:0:0:0:0:0:0:0:0 & 0.12$_{-0.03}^{+0.04}$ & 0.12$_{-0.03}^{+0.04}$ \\
Orion B Class 0 - (Class 0, Class I, Flat) & 20 - 500 &  49:6:0:0:0:0:0:0:0:0:0:0 & 0.11$_{-0.04}^{+0.06}$ & 0.11$_{-0.04}^{+0.06}$ \\
Orion B Class I - (Class 0, Class I, Flat) & 20 - 500 &  34:3:0:0:0:0:0:0:0:0:0:0 & 0.08$_{-0.04}^{+0.07}$ & 0.08$_{-0.04}^{+0.07}$ \\
Orion B Flat - (Class 0, Class I, Flat) & 20 - 500 &   9:3:0:0:0:0:0:0:0:0:0:0 & 0.25$_{-0.13}^{+0.18}$ & 0.25$_{-0.13}^{+0.18}$ \\
Orion B (Class I, Flat) - (Class 0, Class I, Flat) & 20 - 500 &  43:6:0:0:0:0:0:0:0:0:0:0 & 0.12$_{-0.05}^{+0.07}$ & 0.12$_{-0.05}^{+0.07}$ \\
\hline
Orion B All                            & 100 - 1000 &  95:14:0:0:0:0:0:0:0:0:0:0 & 0.12$_{-0.03}^{+0.04}$ & 0.12$_{-0.03}^{+0.04}$ \\
Orion B All - no Unclassified          & 100 - 1000 &  88:12:0:0:0:0:0:0:0:0:0:0 & 0.11$_{-0.03}^{+0.04}$ & 0.11$_{-0.03}^{+0.04}$ \\
Orion B Class 0 - (Class 0, Class I, Flat) & 100 - 1000 &  46:7:0:0:0:0:0:0:0:0:0:0 & 0.12$_{-0.05}^{+0.06}$ & 0.12$_{-0.05}^{+0.06}$ \\
Orion B Class I - (Class 0, Class I, Flat) & 100 - 1000 &  32:3:0:0:0:0:0:0:0:0:0:0 & 0.08$_{-0.04}^{+0.07}$ & 0.08$_{-0.04}^{+0.07}$ \\
Orion B Flat - (Class 0, Class I, Flat) & 100 - 1000 &  10:2:0:0:0:0:0:0:0:0:0:0 & 0.15$_{-0.10}^{+0.17}$ & 0.15$_{-0.10}^{+0.17}$ \\
Orion B (Class I, Flat) - (Class 0, Class I, Flat) & 100 - 1000 &  42:5:0:0:0:0:0:0:0:0:0:0 & 0.10$_{-0.04}^{+0.06}$ & 0.10$_{-0.04}^{+0.06}$ \\
\hline

\hline
L1641 All                            & 20 - 10000 & 118:35:5:1:0:0:0:0:0:0:0:0 & 0.26$_{-0.04}^{+0.04}$ & 0.30$_{-0.04}^{+0.04}$ \\
L1641 All - no Unclassified          & 20 - 10000 & 118:35:5:1:0:0:0:0:0:0:0:0 & 0.26$_{-0.04}^{+0.04}$ & 0.30$_{-0.04}^{+0.04}$ \\
L1641 Class 0 - (Class 0, Class I, Flat) & 20 - 10000 &  24:9:4:1:0:0:0:0:0:0:0:0 & 0.37$_{-0.09}^{+0.09}$ & 0.53$_{-0.15}^{+0.15}$ \\
L1641 Class I - (Class 0, Class I, Flat) & 20 - 10000 &  52:10:1:0:0:0:0:0:0:0:0:0 & 0.17$_{-0.05}^{+0.06}$ & 0.19$_{-0.05}^{+0.06}$ \\
L1641 Flat - (Class 0, Class I, Flat) & 20 - 10000 &  42:16:0:0:0:0:0:0:0:0:0:0 & 0.28$_{-0.06}^{+0.07}$ & 0.28$_{-0.06}^{+0.07}$ \\
L1641 (Class I, Flat) - (Class 0, Class I, Flat) & 20 - 10000 &  94:26:1:0:0:0:0:0:0:0:0:0 & 0.22$_{-0.04}^{+0.04}$ & 0.23$_{-0.04}^{+0.04}$ \\
\hline
L1641 All                            & 20 - 1000 & 152:26:1:0:0:0:0:0:0:0:0:0 & 0.15$_{-0.03}^{+0.03}$ & 0.16$_{-0.03}^{+0.03}$ \\
L1641 All - no Unclassified          & 20 - 1000 & 152:26:1:0:0:0:0:0:0:0:0:0 & 0.15$_{-0.03}^{+0.03}$ & 0.16$_{-0.03}^{+0.03}$ \\
L1641 Class 0 - (Class 0, Class I, Flat) & 20 - 1000 &  30:10:1:0:0:0:0:0:0:0:0:0 & 0.27$_{-0.07}^{+0.09}$ & 0.29$_{-0.08}^{+0.09}$ \\
L1641 Class I - (Class 0, Class I, Flat) & 20 - 1000 &  65:6:0:0:0:0:0:0:0:0:0:0 & 0.08$_{-0.03}^{+0.05}$ & 0.08$_{-0.03}^{+0.05}$ \\
L1641 Flat - (Class 0, Class I, Flat) & 20 - 1000 &  57:10:0:0:0:0:0:0:0:0:0:0 & 0.15$_{-0.04}^{+0.06}$ & 0.15$_{-0.04}^{+0.06}$ \\
L1641 (Class I, Flat) - (Class 0, Class I, Flat) & 20 - 1000 & 122:16:0:0:0:0:0:0:0:0:0:0 & 0.12$_{-0.03}^{+0.03}$ & 0.12$_{-0.03}^{+0.03}$ \\
\hline
L1641 All                            & 20 - 500 & 156:24:1:0:0:0:0:0:0:0:0:0 & 0.14$_{-0.03}^{+0.03}$ & 0.14$_{-0.03}^{+0.03}$ \\
L1641 All - no Unclassified          & 20 - 500 & 156:24:1:0:0:0:0:0:0:0:0:0 & 0.14$_{-0.03}^{+0.03}$ & 0.14$_{-0.03}^{+0.03}$ \\
L1641 Class 0 - (Class 0, Class I, Flat) & 20 - 500 &  30:10:1:0:0:0:0:0:0:0:0:0 & 0.27$_{-0.07}^{+0.09}$ & 0.29$_{-0.08}^{+0.09}$ \\
L1641 Class I - (Class 0, Class I, Flat) & 20 - 500 &  67:5:0:0:0:0:0:0:0:0:0:0 & 0.07$_{-0.03}^{+0.04}$ & 0.07$_{-0.03}^{+0.04}$ \\
L1641 Flat - (Class 0, Class I, Flat) & 20 - 500 &  59:9:0:0:0:0:0:0:0:0:0:0 & 0.13$_{-0.04}^{+0.05}$ & 0.13$_{-0.04}^{+0.05}$ \\
L1641 (Class I, Flat) - (Class 0, Class I, Flat) & 20 - 500 & 126:14:0:0:0:0:0:0:0:0:0:0 & 0.10$_{-0.03}^{+0.03}$ & 0.10$_{-0.03}^{+0.03}$ \\
\hline
L1641 All                            & 100 - 1000 & 163:15:1:0:0:0:0:0:0:0:0:0 & 0.08$_{-0.02}^{+0.03}$ & 0.09$_{-0.02}^{+0.03}$ \\
L1641 All - no Unclassified          & 100 - 1000 & 163:15:1:0:0:0:0:0:0:0:0:0 & 0.08$_{-0.02}^{+0.03}$ & 0.09$_{-0.02}^{+0.03}$ \\
L1641 Class 0 - (Class 0, Class I, Flat) & 100 - 1000 &  35:5:1:0:0:0:0:0:0:0:0:0 & 0.13$_{-0.05}^{+0.07}$ & 0.15$_{-0.05}^{+0.07}$ \\
L1641 Class I - (Class 0, Class I, Flat) & 100 - 1000 &  67:4:0:0:0:0:0:0:0:0:0:0 & 0.05$_{-0.03}^{+0.04}$ & 0.05$_{-0.03}^{+0.04}$ \\
L1641 Flat - (Class 0, Class I, Flat) & 100 - 1000 &  61:6:0:0:0:0:0:0:0:0:0:0 & 0.08$_{-0.03}^{+0.05}$ & 0.08$_{-0.03}^{+0.05}$ \\
L1641 (Class I, Flat) - (Class 0, Class I, Flat) & 100 - 1000 & 128:10:0:0:0:0:0:0:0:0:0:0 & 0.07$_{-0.02}^{+0.03}$ & 0.07$_{-0.02}^{+0.03}$ \\
\hline

\enddata
\tablecomments{}
\label{MF-CSFs-regions}
\end{deluxetable}
